Coalescing directed random walks on the backbone of a 1 +1-dimensional oriented percolation cluster converge to the Brownian web

We consider the backbone of the infinite cluster generated by supercritical oriented site percolation in dimension 1 +1. A directed random walk on this backbone can be seen as an "ancestral line" of an individual sampled in the stationary discrete-time contact process. Such ancestral lineages were investigated in [BCDG13] where a central limit theorem for a single walker was proved. Here, we consider infinitely many coalescing walkers on the same backbone starting at each space-time point. We show that, after diffusive rescaling, the collection of paths converges in distribution to the Brownian web. Hence, we prove convergence to the Brownian web for a particular system of coalescing random walks in a dynamical random environment. An important tool in the proof is a tail bound on the meeting time of two walkers on the backbone, started at the same time. Our result can be interpreted as an averaging statement about the percolation cluster: apart from a change of variance, it behaves as the full lattice, i.e. the effect of the "holes" in the cluster vanishes on a large scale.

==> (inline-0) <==
\begin{picture}(1,0.26910722)%
      %% \put(0,0.003){\includegraphics[width=\unitlength]{Fig_2_1.ps}}%
      \put(0.022,0.02){\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-0.4300000, xscale=0.4300000, inner sep=0pt, outer sep=0pt]
\begin{scope}[cm={{1.33333,0.0,0.0,1.33333,(0.0,1e-05)}}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.661pt] (49.1020,200.0390) -- (694.2810,200.0390);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (53.1020,20.0390) --
        (53.1170,199.7620);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (661.0900,20.3160) --
        (661.1020,200.0390);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (117.0900,20.3160) --
        (117.1020,200.0390);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (181.0900,20.3160) --
        (181.1020,200.0390);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (245.0900,20.3160) --
        (245.1020,200.0390);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (213.0900,20.3160) --
        (213.1020,200.0390);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (277.0900,20.3160) --
        (277.1020,200.0390);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (497.5040,22.1800) --
        (497.5200,201.9020);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (341.0900,20.3160) --
        (341.1020,200.0390);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (373.0900,20.3160) --
        (373.1020,200.0390);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (437.0900,20.3160) --
        (437.1020,200.0390);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (405.0900,20.3160) --
        (405.1020,200.0390);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (533.0900,20.3160) --
        (533.1020,200.0390);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (565.0900,20.3160) --
        (565.1020,200.0390);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (597.0900,20.3160) --
        (597.1020,200.0390);
      \path[draw=black,dash pattern=on 1.92pt off 1.92pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.640pt] (692.6880,19.9180) --
        (692.7030,199.6410);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.640pt] (149.1020,200.0390) .. controls (147.6640,194.3050) and
        (150.8480,199.1020) .. (151.5350,198.4140) .. controls (151.6410,198.3090) and
        (151.4340,198.0740) .. (151.5350,197.9690) .. controls (151.7460,197.7620) and
        (152.2110,198.1800) .. (152.4220,197.9690) .. controls (152.5230,197.8670) and
        (152.3550,197.6600) .. (152.4220,197.5270) .. controls (153.3400,195.6880) and
        (152.3910,198.0000) .. (153.3050,197.0860) .. controls (153.4100,196.9800) and
        (153.1990,196.7500) .. (153.3050,196.6450) .. controls (153.4100,196.5390) and
        (153.6410,196.7500) .. (153.7460,196.6450) .. controls (153.8360,196.5550) and
        (153.6600,195.4920) .. (153.7460,195.3200) .. controls (153.8400,195.1330) and
        (154.0940,195.0620) .. (154.1880,194.8750) .. controls (154.2540,194.7460) and
        (154.1210,194.5660) .. (154.1880,194.4340) .. controls (154.2810,194.2500) and
        (154.5350,194.1800) .. (154.6290,193.9920) .. controls (154.6950,193.8590) and
        (154.5270,193.6560) .. (154.6290,193.5510) .. controls (154.7340,193.4450) and
        (154.9690,193.6560) .. (155.0700,193.5510) .. controls (155.1760,193.4450) and
        (155.0080,193.2420) .. (155.0700,193.1090) .. controls (155.1640,192.9220) and
        (155.3670,192.8160) .. (155.5160,192.6680) .. controls (155.6600,192.5200) and
        (155.7700,192.3200) .. (155.9570,192.2270) .. controls (156.0860,192.1600) and
        (156.2930,192.3280) .. (156.3980,192.2270) .. controls (157.3120,191.3120) and
        (155.0000,192.2620) .. (156.8400,191.3400) .. controls (157.1910,191.1640) and
        (157.8120,191.5200) .. (158.1640,191.3400) .. controls (158.3520,191.2500) and
        (158.4220,190.9920) .. (158.6090,190.8980) .. controls (158.7380,190.8320) and
        (158.9180,190.9650) .. (159.0510,190.8980) .. controls (159.2340,190.8050) and
        (159.2930,190.5230) .. (159.4920,190.4570) .. controls (159.7300,190.3790) and
        (160.8870,190.4570) .. (161.2580,190.4570) .. controls (161.4450,190.4570) and
        (163.7810,190.5230) .. (163.9100,190.4570) .. controls (165.7500,189.5390) and
        (163.4380,190.4880) .. (164.3520,189.5740) .. controls (164.4570,189.4690) and
        (164.6910,189.6760) .. (164.7930,189.5740) .. controls (164.8980,189.4690) and
        (164.7300,189.2620) .. (164.7930,189.1330) .. controls (164.8870,188.9450) and
        (165.1450,188.8750) .. (165.2380,188.6910) .. controls (165.3010,188.5590) and
        (165.1720,188.3790) .. (165.2380,188.2460) .. controls (165.3280,188.0620) and
        (165.5860,187.9920) .. (165.6800,187.8050) .. controls (165.7460,187.6760) and
        (165.6800,187.5120) .. (165.6800,187.3630) -- (165.6800,184.7110) .. controls
        (165.6800,184.5660) and (165.7810,184.3750) .. (165.6800,184.2700) .. controls
        (165.5740,184.1680) and (165.3400,184.3750) .. (165.2380,184.2700) .. controls
        (165.1330,184.1680) and (165.3400,183.9340) .. (165.2380,183.8280) .. controls
        (165.1330,183.7230) and (164.9260,183.8950) .. (164.7930,183.8280) .. controls
        (164.6840,183.7730) and (164.0230,183.0000) .. (163.9100,182.9450) .. controls
        (163.7770,182.8790) and (163.5740,183.0470) .. (163.4690,182.9450) .. controls
        (163.3630,182.8400) and (163.5740,182.6050) .. (163.4690,182.5040) .. controls
        (163.3630,182.3980) and (163.1600,182.5700) .. (163.0270,182.5040) .. controls
        (162.4960,182.2380) and (162.2300,181.4410) .. (161.6990,181.1760) .. controls
        (161.5700,181.1090) and (161.3630,181.2810) .. (161.2580,181.1760) .. controls
        (161.1560,181.0740) and (161.3910,180.8010) .. (161.2580,180.7340) .. controls
        (160.9960,180.6020) and (160.5820,180.9410) .. (160.3750,180.7340) .. controls
        (160.1680,180.5270) and (160.5820,180.0590) .. (160.3750,179.8520) .. controls
        (160.1680,179.6410) and (159.6990,180.0590) .. (159.4920,179.8520) .. controls
        (159.2810,179.6410) and (159.6250,179.2300) .. (159.4920,178.9690) .. controls
        (159.4260,178.8360) and (159.1800,179.0310) .. (159.0510,178.9690) .. controls
        (158.9340,178.9100) and (157.7810,177.7580) .. (157.7230,177.6410) .. controls
        (157.5940,177.3790) and (157.8550,177.0200) .. (157.7230,176.7580) .. controls
        (157.6290,176.5700) and (157.3750,176.5000) .. (157.2810,176.3160) .. controls
        (157.1480,176.0510) and (157.4880,175.6410) .. (157.2810,175.4300) .. controls
        (157.1760,175.3280) and (156.9450,175.5350) .. (156.8400,175.4300) .. controls
        (156.8200,175.4140) and (156.8400,173.8240) .. (156.8400,173.6640) --
        (156.8400,171.0120) .. controls (156.8400,170.8120) and (156.7730,169.8200) ..
        (156.8400,169.6880) .. controls (156.9340,169.5000) and (157.1880,169.4300) ..
        (157.2810,169.2460) .. controls (157.3400,169.1290) and (157.2810,166.9060) ..
        (157.2810,166.5940) .. controls (157.2810,166.4450) and (157.3870,166.2540) ..
        (157.2810,166.1520) .. controls (157.1760,166.0470) and (156.9450,166.2540) ..
        (156.8400,166.1520) .. controls (155.9260,165.2340) and (158.2380,166.1880) ..
        (156.3980,165.2660) .. controls (156.2660,165.1990) and (156.0860,165.3320) ..
        (155.9570,165.2660) .. controls (155.5820,165.0820) and (155.4450,164.5700) ..
        (155.0700,164.3830) .. controls (154.8360,164.2660) and (154.4260,164.5000) ..
        (154.1880,164.3830) .. controls (152.7230,162.9180) and (154.6050,164.5900) ..
        (153.3050,163.9410) .. controls (153.1170,163.8480) and (153.0470,163.5940) ..
        (152.8630,163.5000) .. controls (152.5860,163.3590) and (151.3710,163.6370) ..
        (151.0940,163.5000) .. controls (150.7230,163.3120) and (150.6050,162.7460) ..
        (150.2110,162.6130) .. controls (150.2070,162.6130) and (148.8870,162.6170) ..
        (148.8870,162.6130) .. controls (148.7810,162.5120) and (148.9880,162.2770) ..
        (148.8870,162.1720) .. controls (148.6760,161.9650) and (148.2660,162.3050) ..
        (148.0000,162.1720) .. controls (147.4690,161.9060) and (147.2070,161.1130) ..
        (146.6760,160.8480) .. controls (146.5430,160.7810) and (146.3630,160.9140) ..
        (146.2340,160.8480) .. controls (145.7030,160.5820) and (145.4380,159.7850) ..
        (144.9060,159.5230) .. controls (144.7770,159.4570) and (144.5700,159.6250) ..
        (144.4650,159.5230) .. controls (144.3590,159.4180) and (144.5980,159.1450) ..
        (144.4650,159.0780) .. controls (141.9610,159.0780) and (144.3160,159.3750) ..
        (143.5820,158.6370) .. controls (143.4770,158.5350) and (143.2420,158.7420) ..
        (143.1410,158.6370) .. controls (142.9180,158.4180) and (143.3590,157.5310) ..
        (143.1410,157.3120) .. controls (143.0350,157.2070) and (142.8010,157.4140) ..
        (142.6990,157.3120) .. controls (142.4880,157.1020) and (142.8280,156.6910) ..
        (142.6990,156.4300) .. controls (142.6050,156.2420) and (142.3480,156.1720) ..
        (142.2540,155.9840) .. controls (141.9960,155.4690) and (142.5200,155.4610) ..
        (142.6990,155.1020) .. controls (142.7540,154.9840) and (142.6990,153.5660) ..
        (142.6990,153.3360) .. controls (142.6990,153.1880) and (142.8010,152.9960) ..
        (142.6990,152.8910) .. controls (142.5940,152.7890) and (142.3590,152.9960) ..
        (142.2540,152.8910) .. controls (142.1520,152.7890) and (142.2540,152.5980) ..
        (142.2540,152.4490) .. controls (142.1090,152.3050) and (141.9880,152.1250) ..
        (141.8120,152.0080) .. controls (141.5390,151.8240) and (141.2230,151.7150) ..
        (140.9300,151.5660) .. controls (140.6370,151.5660) and (140.2930,151.7300) ..
        (140.0470,151.5660) .. controls (139.7730,151.3830) and (139.8670,150.8790) ..
        (139.6050,150.6840) .. controls (139.2300,150.4020) and (138.6520,150.5200) ..
        (138.2770,150.2420) .. controls (138.0160,150.0430) and (137.9840,149.6520) ..
        (137.8360,149.3550) .. controls (137.5430,149.0620) and (137.3090,148.6880) ..
        (136.9530,148.4730) .. controls (136.6410,147.1250) and (135.7270,148.3010) ..
        (135.1840,148.0310) .. controls (134.8120,147.8440) and (134.6720,147.3320) ..
        (134.3010,147.1480) .. controls (134.1680,147.0820) and (133.9920,147.2150) ..
        (133.8590,147.1480) .. controls (133.6720,147.0550) and (133.6020,146.7970) ..
        (133.4180,146.7070) .. controls (133.2850,146.6410) and (133.1050,146.7700) ..
        (132.9770,146.7070) .. controls (132.6020,146.5200) and (132.4650,146.0080) ..
        (132.0900,145.8200) .. controls (131.9610,145.7540) and (131.7810,145.8870) ..
        (131.6480,145.8200) .. controls (131.4610,145.7270) and (131.3950,145.4730) ..
        (131.2070,145.3790) .. controls (131.0740,145.3120) and (130.8710,145.4840) ..
        (130.7660,145.3790) .. controls (130.6600,145.2730) and (130.8710,145.0430) ..
        (130.7660,144.9380) .. controls (130.6600,144.8320) and (130.4260,145.0430) ..
        (130.3240,144.9380) .. controls (130.2190,144.8320) and (130.3240,144.6450) ..
        (130.3240,144.4960) .. controls (130.3240,144.0550) and (130.4300,143.5980) ..
        (130.3240,143.1680) .. controls (130.2230,142.7660) and (129.6250,142.6600) ..
        (129.4380,142.2850) .. controls (129.3830,142.1680) and (129.4380,140.7500) ..
        (129.4380,140.5200) .. controls (129.4380,140.3090) and (129.4180,138.3280) ..
        (129.4380,138.3090) .. controls (129.5430,138.2030) and (129.7500,138.3750) ..
        (129.8830,138.3090) .. controls (131.3480,136.8440) and (129.4650,138.5160) ..
        (130.7660,137.8670) .. controls (130.9530,137.7730) and (131.0080,137.4920) ..
        (131.2070,137.4260) .. controls (131.4880,137.3320) and (131.8120,137.5200) ..
        (132.0900,137.4260) .. controls (132.2890,137.3590) and (132.3480,137.0740) ..
        (132.5310,136.9840) .. controls (132.6640,136.9180) and (132.8280,136.9840) ..
        (132.9770,136.9840) .. controls (133.1210,136.8360) and (133.2300,136.6330) ..
        (133.4180,136.5390) .. controls (133.6520,136.4220) and (134.0620,136.6600) ..
        (134.3010,136.5390) .. controls (136.1410,135.6210) and (133.8280,136.5700) ..
        (134.7420,135.6560) .. controls (134.9490,135.4490) and (135.3480,135.7500) ..
        (135.6250,135.6560) .. controls (138.8280,134.5900) and (134.9300,135.7850) ..
        (136.9530,134.7730) .. controls (137.0860,134.7070) and (137.2540,134.8200) ..
        (137.3950,134.7730) .. controls (138.8360,134.2930) and (137.7660,134.1950) ..
        (139.6050,133.8910) .. controls (140.0390,133.8160) and (140.4920,133.9610) ..
        (140.9300,133.8910) .. controls (141.3910,133.8120) and (141.7970,133.5230) ..
        (142.2540,133.4450) .. controls (142.6910,133.3750) and (143.1450,133.5200) ..
        (143.5820,133.4450) .. controls (147.4610,132.8010) and (142.9060,133.2850) ..
        (145.7930,132.5620) .. controls (146.3630,132.4220) and (147.0310,132.8280) ..
        (147.5590,132.5620) .. controls (147.6910,132.4960) and (147.4530,132.2270) ..
        (147.5590,132.1210) .. controls (147.6640,132.0160) and (147.8980,132.2270) ..
        (148.0000,132.1210) .. controls (148.1050,132.0160) and (148.0000,131.8280) ..
        (148.0000,131.6800) -- (148.0000,129.9100) .. controls (148.0000,129.7660) and
        (148.0660,129.6020) .. (148.0000,129.4690) .. controls (147.9060,129.2810) and
        (147.7070,129.1760) .. (147.5590,129.0270) .. controls (147.4100,128.8790) and
        (147.2110,128.7730) .. (147.1170,128.5860) .. controls (146.7620,127.8750) and
        (146.5120,127.1170) .. (146.2340,126.3750) .. controls (146.0700,125.9410) and
        (146.0310,125.4490) .. (145.7930,125.0510) .. controls (145.2300,124.1130) and
        (144.3090,123.9800) .. (144.0230,122.8400) .. controls (143.9530,122.5550) and
        (144.1560,122.2190) .. (144.0230,121.9570) .. controls (143.9570,121.8240) and
        (143.6880,122.0620) .. (143.5820,121.9570) .. controls (143.4770,121.8520) and
        (143.5820,121.6600) .. (143.5820,121.5160) -- (143.5820,118.8630) .. controls
        (143.5820,118.7150) and (143.6880,118.5230) .. (143.5820,118.4220) .. controls
        (143.4770,118.3160) and (143.2420,118.5230) .. (143.1410,118.4220) .. controls
        (143.0350,118.3160) and (143.2070,118.1090) .. (143.1410,117.9800) .. controls
        (143.0470,117.7930) and (142.7620,117.7340) .. (142.6990,117.5350) .. controls
        (142.6640,117.4410) and (142.7770,115.8910) .. (142.6990,115.7700) .. controls
        (142.4650,115.4220) and (142.0620,115.2190) .. (141.8120,114.8870) --
        (141.3710,114.0000) .. controls (141.3710,113.8550) and (141.4380,113.6910) ..
        (141.3710,113.5590) .. controls (141.4880,112.6250) and (140.6720,113.3910) ..
        (140.4880,113.1170) .. controls (140.2300,112.7300) and (140.3360,112.1560) ..
        (140.0470,111.7930) .. controls (137.3870,108.4650) and (139.5860,111.5620) ..
        (138.2770,110.9060) .. controls (137.9060,110.7230) and (137.7890,110.1560) ..
        (137.3950,110.0230) .. controls (137.1130,109.9300) and (136.7890,110.1170) ..
        (136.5120,110.0230) .. controls (136.3120,109.9570) and (136.2420,109.6990) ..
        (136.0700,109.5820) .. controls (135.7930,109.3980) and (135.4570,109.3240) ..
        (135.1840,109.1410) .. controls (134.8400,108.9100) and (134.6720,108.4410) ..
        (134.3010,108.2580) .. controls (134.1680,108.1910) and (133.9920,108.3200) ..
        (133.8590,108.2580) .. controls (133.6720,108.1640) and (133.6020,107.9060) ..
        (133.4180,107.8120) .. controls (133.2850,107.7500) and (133.1210,107.8120) ..
        (132.9770,107.8120) .. controls (132.9770,107.5200) and (133.1370,107.1760) ..
        (132.9770,106.9300) .. controls (132.7930,106.6560) and (132.3240,106.7230) ..
        (132.0900,106.4880) .. controls (131.8590,106.2540) and (131.8320,105.8790) ..
        (131.6480,105.6050) .. controls (131.4180,105.2580) and (130.9530,105.0940) ..
        (130.7660,104.7230) .. controls (130.6450,104.4800) and (130.8870,103.0740) ..
        (130.7660,102.9530) .. controls (130.6600,102.8480) and (130.4260,103.0590) ..
        (130.3240,102.9530) .. controls (130.2190,102.8480) and (130.3240,102.6600) ..
        (130.3240,102.5120) -- (130.3240,101.1840) .. controls (130.3240,101.0390) and
        (130.2190,100.8480) .. (130.3240,100.7420) .. controls (130.4260,100.6410) and
        (130.6600,100.8480) .. (130.7660,100.7420) .. controls (130.9730,100.5350) and
        (130.5590,100.0660) .. (130.7660,99.8590) .. controls (130.9730,99.6520) and
        (131.3870,99.9920) .. (131.6480,99.8590) .. controls (131.8360,99.7660) and
        (131.9060,99.5120) .. (132.0900,99.4180) .. controls (132.2660,99.3280) and
        (133.3280,99.5080) .. (133.4180,99.4180) .. controls (133.5200,99.3120) and
        (133.3120,99.0780) .. (133.4180,98.9770) .. controls (133.5080,98.8870) and
        (134.5660,99.0620) .. (134.7420,98.9770) .. controls (135.1170,98.7890) and
        (135.2300,98.2230) .. (135.6250,98.0900) .. controls (135.8280,98.0230) and
        (137.5900,98.0900) .. (137.8360,98.0900) .. controls (137.9840,98.0900) and
        (138.1760,98.1950) .. (138.2770,98.0900) .. controls (138.3830,97.9880) and
        (138.1760,97.7540) .. (138.2770,97.6480) .. controls (138.3480,97.5820) and
        (139.4340,97.7070) .. (139.6050,97.6480) .. controls (139.9180,97.5470) and
        (140.1680,97.2890) .. (140.4880,97.2070) .. controls (140.7730,97.1370) and
        (141.0820,97.2580) .. (141.3710,97.2070) .. controls (141.9730,97.1090) and
        (142.5390,96.8520) .. (143.1410,96.7660) .. controls (143.7890,96.6720) and
        (144.6520,96.7660) .. (145.3480,96.7660) .. controls (145.4960,96.7660) and
        (145.6600,96.8320) .. (145.7930,96.7660) .. controls (146.1640,96.5780) and
        (146.3010,96.0660) .. (146.6760,95.8830) .. controls (146.8090,95.8160) and
        (146.9690,95.8830) .. (147.1170,95.8830) .. controls (147.2660,95.7340) and
        (147.3710,95.5310) .. (147.5590,95.4410) .. controls (147.6910,95.3750) and
        (147.8980,95.5430) .. (148.0000,95.4410) .. controls (148.1050,95.3360) and
        (147.9340,95.1290) .. (148.0000,94.9960) .. controls (148.0940,94.8120) and
        (148.3160,94.7230) .. (148.4410,94.5550) .. controls (148.7620,94.1330) and
        (149.0080,93.6560) .. (149.3280,93.2300) .. controls (149.4530,93.0620) and
        (149.6760,92.9770) .. (149.7700,92.7890) .. controls (149.8360,92.6560) and
        (149.7030,92.4770) .. (149.7700,92.3480) .. controls (150.0080,91.8710) and
        (150.4140,91.4960) .. (150.6520,91.0200) .. controls (150.7190,90.8910) and
        (150.5860,90.7110) .. (150.6520,90.5780) .. controls (151.3280,89.2300) and
        (151.0040,91.3870) .. (151.5350,89.2540) .. controls (151.6090,88.9690) and
        (151.4410,88.6480) .. (151.5350,88.3670) .. controls (151.6680,87.9730) and
        (152.2340,87.8590) .. (152.4220,87.4840) .. controls (152.4840,87.3520) and
        (152.4220,87.1910) .. (152.4220,87.0430) .. controls (152.5660,86.8950) and
        (152.7700,86.7890) .. (152.8630,86.6020) .. controls (152.9920,86.3360) and
        (152.6520,85.9260) .. (152.8630,85.7190) .. controls (152.9650,85.6130) and
        (153.1990,85.8200) .. (153.3050,85.7190) .. controls (153.4100,85.6130) and
        (153.2580,85.4140) .. (153.3050,85.2730) .. controls (153.4100,84.9610) and
        (153.5120,84.6250) .. (153.7460,84.3910) .. controls (153.8520,84.2890) and
        (154.1210,84.5230) .. (154.1880,84.3910) .. controls (154.3200,84.1290) and
        (154.0550,83.7700) .. (154.1880,83.5080) .. controls (154.2540,83.3750) and
        (154.5620,83.6410) .. (154.6290,83.5080) .. controls (154.6290,81.0040) and
        (154.3360,83.3590) .. (155.0700,82.6250) .. controls (155.2930,82.4020) and
        (154.8520,81.5200) .. (155.0700,81.2970) .. controls (155.1760,81.1950) and
        (155.4100,81.4020) .. (155.5160,81.2970) .. controls (155.6170,81.1950) and
        (155.4100,80.9610) .. (155.5160,80.8550) .. controls (155.6170,80.7500) and
        (155.8520,80.9610) .. (155.9570,80.8550) .. controls (156.0590,80.7500) and
        (155.8520,80.5200) .. (155.9570,80.4140) .. controls (156.0590,80.3090) and
        (156.2930,80.5200) .. (156.3980,80.4140) .. controls (156.5040,80.3090) and
        (156.2930,80.0780) .. (156.3980,79.9730) .. controls (156.5040,79.8670) and
        (156.7340,80.0780) .. (156.8400,79.9730) .. controls (156.9450,79.8670) and
        (156.7070,79.5980) .. (156.8400,79.5310) .. controls (157.1020,79.3980) and
        (157.4610,79.6600) .. (157.7230,79.5310) .. controls (157.8550,79.4650) and
        (157.6210,79.1910) .. (157.7230,79.0900) .. controls (157.8710,78.9410) and
        (158.4610,79.2340) .. (158.6090,79.0900) .. controls (158.7110,78.9840) and
        (158.5040,78.7500) .. (158.6090,78.6450) .. controls (158.8280,78.4260) and
        (159.7110,78.8670) .. (159.9340,78.6450) .. controls (160.0390,78.5430) and
        (159.8670,78.3360) .. (159.9340,78.2030) .. controls (160.1990,77.6760) and
        (160.9920,77.4100) .. (161.2580,76.8790) .. controls (161.3280,76.7420) and
        (161.2580,75.7500) .. (161.2580,75.5510) .. controls (161.2580,75.2580) and
        (161.1290,74.9340) .. (161.2580,74.6680) .. controls (161.3240,74.5350) and
        (161.5980,74.7730) .. (161.6990,74.6680) .. controls (161.8050,74.5660) and
        (161.6990,74.3750) .. (161.6990,74.2270) -- (161.6990,70.2500) .. controls
        (161.6990,70.1020) and (161.8050,69.9100) .. (161.6990,69.8090) .. controls
        (161.5980,69.7030) and (161.4060,69.8090) .. (161.2580,69.8090) .. controls
        (161.2580,69.6600) and (161.3630,69.4690) .. (161.2580,69.3670) .. controls
        (161.1560,69.2620) and (160.8830,69.4960) .. (160.8160,69.3670) .. controls
        (160.6410,69.0120) and (160.9920,68.3950) .. (160.8160,68.0390) .. controls
        (160.7230,67.8520) and (160.4690,67.7850) .. (160.3750,67.5980) .. controls
        (160.3090,67.4650) and (160.3750,67.3050) .. (160.3750,67.1560) .. controls
        (160.3750,66.8590) and (160.4690,66.5510) .. (160.3750,66.2730) .. controls
        (159.8280,64.6330) and (159.9340,66.8090) .. (159.9340,65.3870) --
        (159.9340,60.0860) .. controls (159.9340,59.6950) and (160.0270,59.1370) ..
        (159.9340,58.7580) .. controls (159.8200,58.3090) and (159.6050,57.8870) ..
        (159.4920,57.4340) .. controls (159.4570,57.2890) and (159.5940,57.0940) ..
        (159.4920,56.9920) .. controls (159.3870,56.8870) and (159.1520,57.0940) ..
        (159.0510,56.9920) .. controls (158.8160,56.7580) and (158.8400,56.3400) ..
        (158.6090,56.1050) .. controls (158.5040,56.0040) and (158.2700,56.2110) ..
        (158.1640,56.1050) .. controls (158.0620,56.0040) and (158.1640,55.8120) ..
        (158.1640,55.6640) .. controls (158.0200,55.6640) and (157.8550,55.7300) ..
        (157.7230,55.6640) .. controls (157.3520,55.4800) and (157.2340,54.9140) ..
        (156.8400,54.7810) .. controls (156.5590,54.6880) and (156.2500,54.7810) ..
        (155.9570,54.7810) .. controls (155.8090,54.7810) and (155.6450,54.8480) ..
        (155.5160,54.7810) .. controls (155.3280,54.6880) and (155.2580,54.4340) ..
        (155.0700,54.3400) .. controls (154.9410,54.2730) and (154.7340,54.4450) ..
        (154.6290,54.3400) .. controls (154.5270,54.2340) and (154.7340,54.0000) ..
        (154.6290,53.8980) .. controls (154.5270,53.7930) and (154.3200,53.9650) ..
        (154.1880,53.8980) .. controls (152.7230,52.4340) and (154.6050,54.1050) ..
        (153.3050,53.4570) .. controls (152.9300,53.2700) and (152.8160,52.7030) ..
        (152.4220,52.5700) .. controls (152.1410,52.4770) and (151.8160,52.6640) ..
        (151.5350,52.5700) .. controls (151.1410,52.4410) and (151.0230,51.8750) ..
        (150.6520,51.6880) .. controls (150.5200,51.6210) and (150.3160,51.7930) ..
        (150.2110,51.6880) .. controls (150.1050,51.5820) and (150.2770,51.3790) ..
        (150.2110,51.2460) .. controls (150.0230,50.8750) and (149.5120,50.7340) ..
        (149.3280,50.3630) .. controls (149.2620,50.2300) and (149.4300,50.0230) ..
        (149.3280,49.9220) .. controls (149.2230,49.8160) and (148.9880,50.0230) ..
        (148.8870,49.9220) .. controls (148.7810,49.8160) and (148.9880,49.5820) ..
        (148.8870,49.4770) .. controls (148.6520,49.2460) and (148.2340,49.2700) ..
        (148.0000,49.0350) .. controls (147.8980,48.9340) and (148.1050,48.6990) ..
        (148.0000,48.5940) .. controls (147.8980,48.4880) and (147.6640,48.6990) ..
        (147.5590,48.5940) .. controls (147.4530,48.4880) and (147.6250,48.2850) ..
        (147.5590,48.1520) .. controls (147.4650,47.9650) and (147.2660,47.8590) ..
        (147.1170,47.7110) .. controls (146.9690,47.5620) and (146.8630,47.3630) ..
        (146.6760,47.2700) .. controls (146.5430,47.2030) and (146.3360,47.3710) ..
        (146.2340,47.2700) .. controls (146.1290,47.1640) and (146.3360,46.9300) ..
        (146.2340,46.8280) .. controls (146.1290,46.7230) and (145.8950,46.9300) ..
        (145.7930,46.8280) .. controls (145.5820,46.6170) and (145.9220,46.2070) ..
        (145.7930,45.9410) .. controls (144.8710,44.1020) and (145.8200,46.4140) ..
        (144.9060,45.5000) .. controls (144.7620,45.3520) and (145.0550,44.7660) ..
        (144.9060,44.6170) .. controls (144.8050,44.5120) and (144.5700,44.7230) ..
        (144.4650,44.6170) .. controls (144.2580,44.4100) and (144.5980,43.9960) ..
        (144.4650,43.7340) .. controls (144.3710,43.5470) and (144.1170,43.4770) ..
        (144.0230,43.2890) .. controls (143.9020,43.0510) and (144.1450,41.6450) ..
        (144.0230,41.5230) .. controls (143.8750,41.3750) and (143.2890,41.6720) ..
        (143.1410,41.5230) .. controls (143.0310,41.4180) and (143.2460,39.8630) ..
        (143.1410,39.7540) .. controls (143.0350,39.6520) and (142.8010,39.8590) ..
        (142.6990,39.7540) .. controls (142.4770,39.5350) and (142.9180,38.6520) ..
        (142.6990,38.4300) .. controls (142.5940,38.3240) and (142.3590,38.5350) ..
        (142.2540,38.4300) .. controls (141.3400,37.5160) and (143.6520,38.4650) ..
        (141.8120,37.5470) .. controls (141.6840,37.4800) and (141.4770,37.6480) ..
        (141.3710,37.5470) .. controls (141.2230,37.3980) and (141.5200,36.8090) ..
        (141.3710,36.6600) .. controls (141.2700,36.5590) and (141.0350,36.7660) ..
        (140.9300,36.6600) .. controls (140.8240,36.5590) and (141.0350,36.3240) ..
        (140.9300,36.2190) .. controls (140.8240,36.1170) and (140.6290,36.2660) ..
        (140.4880,36.2190) .. controls (140.1760,36.1170) and (139.8360,36.0120) ..
        (139.6050,35.7770) .. controls (139.5000,35.6720) and (139.7070,35.4410) ..
        (139.6050,35.3360) .. controls (139.5000,35.2300) and (139.2930,35.4020) ..
        (139.1600,35.3360) .. controls (138.7890,35.1480) and (138.6250,34.6840) ..
        (138.2770,34.4530) -- (137.3950,34.0120) .. controls (137.2460,34.0120) and
        (137.0860,34.0740) .. (136.9530,34.0120) .. controls (135.1130,33.0900) and
        (137.4260,34.0390) .. (136.5120,33.1250) .. controls (136.4060,33.0230) and
        (136.1720,33.2300) .. (136.0700,33.1250) .. controls (135.9650,33.0230) and
        (136.1720,32.7890) .. (136.0700,32.6840) .. controls (135.9650,32.5820) and
        (135.7300,32.7890) .. (135.6250,32.6840) .. controls (135.6250,31.5040) and
        (135.7730,32.8320) .. (135.1840,32.2420) .. controls (135.0820,32.1370) and
        (135.2890,31.9060) .. (135.1840,31.8010) .. controls (135.0820,31.6950) and
        (134.8480,31.9060) .. (134.7420,31.8010) .. controls (134.6370,31.6950) and
        (134.8090,31.4880) .. (134.7420,31.3590) .. controls (134.6480,31.1720) and
        (134.3950,31.1020) .. (134.3010,30.9180) .. controls (134.2340,30.7850) and
        (134.4060,30.5780) .. (134.3010,30.4730) .. controls (134.1950,30.3710) and
        (134.0080,30.4730) .. (133.8590,30.4730) .. controls (133.8590,30.3280) and
        (133.9650,30.1370) .. (133.8590,30.0310) .. controls (133.7540,29.9300) and
        (133.5200,30.1370) .. (133.4180,30.0310) .. controls (133.2070,29.8240) and
        (133.6250,29.3550) .. (133.4180,29.1480) .. controls (133.2070,28.9410) and
        (132.8120,29.2420) .. (132.5310,29.1480) .. controls (131.7300,28.8830) and
        (131.7110,28.7700) .. (131.2070,28.2660) .. controls (131.0590,28.1170) and
        (130.9530,27.9180) .. (130.7660,27.8240) .. controls (130.5000,27.6910) and
        (130.0900,28.0310) .. (129.8830,27.8240) .. controls (129.7770,27.7190) and
        (129.9840,27.4840) .. (129.8830,27.3830) .. controls (129.7340,27.2340) and
        (129.1450,27.5270) .. (128.9960,27.3830) .. controls (128.9060,27.2890) and
        (129.0860,26.2300) .. (128.9960,26.0550) .. controls (128.9020,25.8670) and
        (128.6480,25.8010) .. (128.5550,25.6130) .. controls (128.4880,25.4800) and
        (128.5550,24.4880) .. (128.5550,24.2890) .. controls (128.5550,24.1410) and
        (128.4060,23.8440) .. (128.5550,23.8440) .. controls (128.7030,23.8440) and
        (128.4060,24.2890) .. (128.5550,24.2890) .. controls (128.7660,24.2890) and
        (128.8520,23.9920) .. (128.9960,23.8440) .. controls (129.1450,23.6990) and
        (129.3480,23.5900) .. (129.4380,23.4020) .. controls (129.5040,23.2730) and
        (129.3360,23.0660) .. (129.4380,22.9610) .. controls (129.5430,22.8550) and
        (129.7770,23.0660) .. (129.8830,22.9610) .. controls (129.9840,22.8550) and
        (129.8160,22.6520) .. (129.8830,22.5200) .. controls (129.9730,22.3320) and
        (130.2300,22.2660) .. (130.3240,22.0780) .. controls (130.3910,21.9450) and
        (130.2190,21.7380) .. (130.3240,21.6370) .. controls (130.5310,21.4260) and
        (130.9450,21.7660) .. (131.2070,21.6370) .. controls (131.5780,21.4490) and
        (131.7660,21.0120) .. (132.0900,20.7500) .. controls (132.4140,20.4960) and
        (132.7660,20.2770) .. (133.1020,20.0390);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.640pt] (309.1020,200.0390) .. controls (309.4650,199.2030) and
        (309.7190,198.3090) .. (310.1950,197.5270) .. controls (310.2230,197.4800) and
        (311.8750,197.6130) .. (311.9610,197.5270) .. controls (312.0660,197.4260) and
        (311.8550,197.1910) .. (311.9610,197.0860) .. controls (312.0660,196.9800) and
        (312.3360,197.2190) .. (312.4020,197.0860) .. controls (312.5350,196.8240) and
        (312.4020,196.4960) .. (312.4020,196.2030) .. controls (312.4020,196.0550) and
        (312.3010,195.8630) .. (312.4020,195.7620) .. controls (312.5080,195.6560) and
        (312.7420,195.8630) .. (312.8440,195.7620) .. controls (312.9340,195.6720) and
        (312.7580,194.6090) .. (312.8440,194.4340) .. controls (313.7660,192.5940) and
        (312.8160,194.9060) .. (313.7300,193.9920) .. controls (314.6450,193.0780) and
        (312.3320,194.0270) .. (314.1720,193.1090) .. controls (314.3050,193.0430) and
        (314.4800,193.1760) .. (314.6130,193.1090) .. controls (314.8010,193.0160) and
        (314.8670,192.7620) .. (315.0550,192.6680) .. controls (315.3200,192.5350) and
        (315.7300,192.8750) .. (315.9380,192.6680) .. controls (316.0430,192.5620) and
        (315.8360,192.3280) .. (315.9380,192.2270) .. controls (316.0590,192.1050) and
        (317.4650,192.3440) .. (317.7070,192.2270) .. controls (317.8950,192.1330) and
        (317.9610,191.8750) .. (318.1480,191.7850) .. controls (318.2810,191.7190) and
        (318.4570,191.8480) .. (318.5900,191.7850) .. controls (318.7770,191.6910) and
        (318.8480,191.4340) .. (319.0310,191.3400) .. controls (319.2700,191.2230) and
        (319.6800,191.4610) .. (319.9180,191.3400) .. controls (320.1020,191.2500) and
        (320.1720,190.9920) .. (320.3590,190.8980) .. controls (320.9690,190.5940) and
        (320.7540,191.4340) .. (321.2420,190.4570) .. controls (321.3090,190.3240) and
        (321.2420,189.3320) .. (321.2420,189.1330) -- (321.2420,185.1520) .. controls
        (321.2420,185.0080) and (321.1370,184.8160) .. (321.2420,184.7110) .. controls
        (321.3480,184.6090) and (321.5780,184.8160) .. (321.6840,184.7110) .. controls
        (321.8910,184.5040) and (321.4770,184.0350) .. (321.6840,183.8280) .. controls
        (321.7890,183.7230) and (322.0230,183.9340) .. (322.1250,183.8280) .. controls
        (322.2300,183.7230) and (322.0230,183.4920) .. (322.1250,183.3870) .. controls
        (322.3360,183.1800) and (322.8010,183.5940) .. (323.0120,183.3870) .. controls
        (323.1130,183.2810) and (322.9060,183.0470) .. (323.0120,182.9450) .. controls
        (323.2190,182.7340) and (323.6840,183.1520) .. (323.8950,182.9450) .. controls
        (323.9960,182.8400) and (323.7620,182.5700) .. (323.8950,182.5040) .. controls
        (324.2420,182.1050) and (324.8240,182.6990) .. (325.2190,182.5040) .. controls
        (325.4060,182.4100) and (325.4770,182.1520) .. (325.6600,182.0590) .. controls
        (325.7930,181.9960) and (326.0000,182.1640) .. (326.1020,182.0590) .. controls
        (326.2070,181.9570) and (326.0000,181.7230) .. (326.1020,181.6170) .. controls
        (326.2070,181.5160) and (326.4410,181.7230) .. (326.5470,181.6170) .. controls
        (326.6480,181.5160) and (326.4800,181.3090) .. (326.5470,181.1760) .. controls
        (326.6370,180.9920) and (326.8950,180.9220) .. (326.9880,180.7340) .. controls
        (327.1170,180.4730) and (326.8950,180.1290) .. (326.9880,179.8520) .. controls
        (327.0900,179.5390) and (327.3240,179.2810) .. (327.4300,178.9690) .. controls
        (327.5230,178.6880) and (327.2230,178.2930) .. (327.4300,178.0820) .. controls
        (327.5350,177.9800) and (327.7660,178.1880) .. (327.8710,178.0820) .. controls
        (327.9920,177.9610) and (327.7500,176.5550) .. (327.8710,176.3160) .. controls
        (328.1640,175.7270) and (328.4610,176.0200) .. (328.7540,175.4300) .. controls
        (328.8870,175.1680) and (328.6250,174.8120) .. (328.7540,174.5470) .. controls
        (328.8480,174.3590) and (329.1050,174.2930) .. (329.1950,174.1050) .. controls
        (329.2150,174.0660) and (329.2150,172.3750) .. (329.1950,172.3360) .. controls
        (329.1050,172.1520) and (328.8480,172.0820) .. (328.7540,171.8950) .. controls
        (328.6880,171.7660) and (328.8590,171.5590) .. (328.7540,171.4530) .. controls
        (328.6520,171.3520) and (328.4180,171.5590) .. (328.3120,171.4530) .. controls
        (328.1050,171.2460) and (328.5200,170.7770) .. (328.3120,170.5700) .. controls
        (328.2070,170.4650) and (327.9770,170.6760) .. (327.8710,170.5700) .. controls
        (327.7660,170.4650) and (327.9770,170.2300) .. (327.8710,170.1290) .. controls
        (327.7660,170.0230) and (327.5350,170.2300) .. (327.4300,170.1290) .. controls
        (327.3240,170.0230) and (327.5350,169.7890) .. (327.4300,169.6880) .. controls
        (326.5160,168.7730) and (327.4650,171.0820) .. (326.5470,169.2460) .. controls
        (326.4800,169.1130) and (326.6480,168.9060) .. (326.5470,168.8010) .. controls
        (326.4410,168.6990) and (326.2340,168.8670) .. (326.1020,168.8010) .. controls
        (325.9180,168.7110) and (325.8480,168.4530) .. (325.6600,168.3590) .. controls
        (325.4840,168.2730) and (324.4260,168.4490) .. (324.3360,168.3590) .. controls
        (324.2300,168.2580) and (324.4410,168.0230) .. (324.3360,167.9180) .. controls
        (324.1290,167.7110) and (323.7150,168.0510) .. (323.4530,167.9180) .. controls
        (323.2660,167.8240) and (323.1950,167.5700) .. (323.0120,167.4770) .. controls
        (322.8360,167.3910) and (321.7730,167.5660) .. (321.6840,167.4770) .. controls
        (321.4770,167.2700) and (321.8910,166.8010) .. (321.6840,166.5940) .. controls
        (321.5780,166.4880) and (321.3480,166.6950) .. (321.2420,166.5940) .. controls
        (321.0940,166.4450) and (321.3910,165.8550) .. (321.2420,165.7070) .. controls
        (321.1370,165.6050) and (320.9020,165.8120) .. (320.8010,165.7070) .. controls
        (320.6950,165.6050) and (320.9020,165.3710) .. (320.8010,165.2660) .. controls
        (320.5660,165.0350) and (320.1800,165.0230) .. (319.9180,164.8240) .. controls
        (319.5820,164.5740) and (319.3790,164.1720) .. (319.0310,163.9410) .. controls
        (318.9100,163.8590) and (318.6950,164.0470) .. (318.5900,163.9410) .. controls
        (318.4840,163.8360) and (318.6560,163.6290) .. (318.5900,163.5000) .. controls
        (317.6720,161.6600) and (318.6210,163.9730) .. (317.7070,163.0590) .. controls
        (317.6020,162.9530) and (317.8120,162.7190) .. (317.7070,162.6130) .. controls
        (317.6020,162.5120) and (317.3670,162.7190) .. (317.2660,162.6130) .. controls
        (317.1600,162.5080) and (317.3710,160.9530) .. (317.2660,160.8480) .. controls
        (317.1600,160.7420) and (316.9260,160.9530) .. (316.8240,160.8480) .. controls
        (315.9100,159.9340) and (318.2190,160.8830) .. (316.3790,159.9650) .. controls
        (316.2500,159.8980) and (316.0430,160.0660) .. (315.9380,159.9650) .. controls
        (315.0230,159.0510) and (317.3360,160.0000) .. (315.4960,159.0780) .. controls
        (315.2340,158.9490) and (314.8200,159.2890) .. (314.6130,159.0780) .. controls
        (314.5080,158.9770) and (314.7190,158.7420) .. (314.6130,158.6370) .. controls
        (314.5080,158.5350) and (314.2730,158.7420) .. (314.1720,158.6370) .. controls
        (313.2580,157.7230) and (315.5660,158.6720) .. (313.7300,157.7540) .. controls
        (313.5980,157.6880) and (313.4180,157.8200) .. (313.2850,157.7540) .. controls
        (312.9140,157.5660) and (312.7770,157.0550) .. (312.4020,156.8710) .. controls
        (312.2700,156.8050) and (312.0660,156.9730) .. (311.9610,156.8710) .. controls
        (311.7540,156.6600) and (312.1680,156.1950) .. (311.9610,155.9840) .. controls
        (311.7540,155.7770) and (311.2850,156.1950) .. (311.0780,155.9840) .. controls
        (310.9730,155.8830) and (311.1800,155.6480) .. (311.0780,155.5430) .. controls
        (310.8670,155.3360) and (310.4020,155.7540) .. (310.1950,155.5430) .. controls
        (310.0900,155.4410) and (310.2970,155.2070) .. (310.1950,155.1020) .. controls
        (310.1020,155.0120) and (309.0430,155.1910) .. (308.8670,155.1020) .. controls
        (308.6800,155.0080) and (308.6130,154.7540) .. (308.4260,154.6600) .. controls
        (308.1640,154.5270) and (307.8050,154.7930) .. (307.5430,154.6600) .. controls
        (307.3550,154.5660) and (307.3010,154.2700) .. (307.1020,154.2190) .. controls
        (306.6720,154.1090) and (306.2030,154.3240) .. (305.7730,154.2190) .. controls
        (305.5700,154.1680) and (305.5200,153.8710) .. (305.3320,153.7770) .. controls
        (305.0590,153.6410) and (303.6950,153.9060) .. (303.5620,153.7770) .. controls
        (303.3550,153.5660) and (303.7730,153.1020) .. (303.5620,152.8910) .. controls
        (303.4610,152.7890) and (303.2270,152.9960) .. (303.1210,152.8910) .. controls
        (303.0310,152.8010) and (303.2110,151.7420) .. (303.1210,151.5660) .. controls
        (303.0270,151.3790) and (302.7730,151.3120) .. (302.6800,151.1250) .. controls
        (302.5470,150.8550) and (302.8160,148.7420) .. (302.6800,148.4730) .. controls
        (302.5860,148.2850) and (302.3320,148.2190) .. (302.2380,148.0310) .. controls
        (302.1050,147.7660) and (302.4450,147.3550) .. (302.2380,147.1480) .. controls
        (302.1330,147.0430) and (301.9450,147.1480) .. (301.7970,147.1480) .. controls
        (301.7970,147.0000) and (301.9020,146.8090) .. (301.7970,146.7070) .. controls
        (301.6910,146.6020) and (301.4570,146.8090) .. (301.3550,146.7070) .. controls
        (301.2500,146.6020) and (301.4570,146.3670) .. (301.3550,146.2620) .. controls
        (301.1450,146.0550) and (300.7340,146.3950) .. (300.4730,146.2620) .. controls
        (300.2850,146.1720) and (300.1760,145.9690) .. (300.0270,145.8200) --
        (299.5860,145.3790) .. controls (299.4410,145.3790) and (299.2500,145.4840) ..
        (299.1450,145.3790) .. controls (299.0390,145.2730) and (299.2500,145.0430) ..
        (299.1450,144.9380) .. controls (298.9380,144.7300) and (298.5230,145.0700) ..
        (298.2620,144.9380) .. controls (297.6680,144.6410) and (297.9690,144.3520) ..
        (297.3790,144.0550) .. controls (297.0230,143.8750) and (296.4060,144.2300) ..
        (296.0510,144.0550) .. controls (295.8630,143.9610) and (295.7970,143.7030) ..
        (295.6090,143.6130) .. controls (295.3480,143.4800) and (294.9340,143.8200) ..
        (294.7270,143.6130) .. controls (294.6210,143.5080) and (294.8280,143.2730) ..
        (294.7270,143.1680) .. controls (294.5160,142.9610) and (294.0510,143.3790) ..
        (293.8400,143.1680) .. controls (293.7380,143.0660) and (293.9450,142.8320) ..
        (293.8400,142.7270) .. controls (293.7380,142.6250) and (293.5040,142.8320) ..
        (293.3980,142.7270) .. controls (293.2970,142.6250) and (293.5040,142.3910) ..
        (293.3980,142.2850) .. controls (293.2970,142.1800) and (293.0620,142.3910) ..
        (292.9570,142.2850) .. controls (292.8200,142.1480) and (293.0940,140.2150) ..
        (292.9570,140.0740) .. controls (292.8550,139.9730) and (292.6210,140.1800) ..
        (292.5160,140.0740) .. controls (292.4100,139.9730) and (292.5820,139.7660) ..
        (292.5160,139.6330) .. controls (292.4220,139.4490) and (292.1680,139.3790) ..
        (292.0740,139.1910) .. controls (291.9410,138.9300) and (292.2810,138.5160) ..
        (292.0740,138.3090) .. controls (291.8520,138.0860) and (290.9690,138.5270) ..
        (290.7500,138.3090) .. controls (290.5390,138.1020) and (290.8790,137.6880) ..
        (290.7500,137.4260) .. controls (290.6560,137.2380) and (290.3980,137.1680) ..
        (290.3050,136.9840) .. controls (290.2190,136.8090) and (290.3950,135.7460) ..
        (290.3050,135.6560) .. controls (290.2030,135.5510) and (289.9690,135.7620) ..
        (289.8630,135.6560) .. controls (289.7620,135.5510) and (289.9300,135.3480) ..
        (289.8630,135.2150) .. controls (289.7700,135.0270) and (289.5160,134.9610) ..
        (289.4220,134.7730) .. controls (289.3550,134.6410) and (289.5270,134.4340) ..
        (289.4220,134.3320) .. controls (289.3160,134.2270) and (289.1130,134.3980) ..
        (288.9800,134.3320) .. controls (288.7930,134.2380) and (288.7270,133.9800) ..
        (288.5390,133.8910) .. controls (288.2730,133.7580) and (287.8630,134.0980) ..
        (287.6560,133.8910) .. controls (287.5510,133.7850) and (287.7580,133.5510) ..
        (287.6560,133.4450) .. controls (287.5470,133.3400) and (285.9920,133.5550) ..
        (285.8870,133.4450) .. controls (285.7810,133.3440) and (285.9530,133.1370) ..
        (285.8870,133.0040) .. controls (285.7930,132.8200) and (285.5390,132.7500) ..
        (285.4450,132.5620) .. controls (285.3120,132.3010) and (285.6520,131.8870) ..
        (285.4450,131.6800) .. controls (285.3400,131.5740) and (285.1050,131.7850) ..
        (285.0040,131.6800) .. controls (284.7930,131.4730) and (285.2110,131.0040) ..
        (285.0040,130.7970) .. controls (284.8980,130.6910) and (284.6640,130.8980) ..
        (284.5620,130.7970) .. controls (284.3520,130.5860) and (284.7700,130.1210) ..
        (284.5620,129.9100) .. controls (284.4570,129.8090) and (284.2230,130.0160) ..
        (284.1170,129.9100) .. controls (284.0160,129.8090) and (284.1170,129.6170) ..
        (284.1170,129.4690) -- (284.1170,127.2620) .. controls (284.1170,127.1130) and
        (283.9730,126.8160) .. (284.1170,126.8160) .. controls (284.2660,126.8160) and
        (283.9730,127.2620) .. (284.1170,127.2620) .. controls (285.0390,127.2620) and
        (284.2970,126.6410) .. (284.5620,126.3750) .. controls (284.6640,126.2730) and
        (284.8710,126.4410) .. (285.0040,126.3750) .. controls (285.5310,126.1090) and
        (285.7970,125.3160) .. (286.3280,125.0510) .. controls (286.4610,124.9840) and
        (286.6680,125.1520) .. (286.7700,125.0510) .. controls (286.8750,124.9450) and
        (286.6680,124.7110) .. (286.7700,124.6090) .. controls (286.9800,124.3980) and
        (287.3910,124.7380) .. (287.6560,124.6090) .. controls (287.8400,124.5160) and
        (287.9100,124.2580) .. (288.0980,124.1680) .. controls (288.3750,124.0270) and
        (290.0270,124.3050) .. (290.3050,124.1680) .. controls (290.8980,123.8710) and
        (290.5980,123.5780) .. (291.1910,123.2810) .. controls (291.3200,123.2150) and
        (291.5000,123.3480) .. (291.6330,123.2810) .. controls (292.0040,123.0980) and
        (292.1450,122.5860) .. (292.5160,122.3980) .. controls (293.1250,122.0940) and
        (292.9100,122.9340) .. (293.3980,121.9570) .. controls (293.4650,121.8240) and
        (293.2970,121.6170) .. (293.3980,121.5160) .. controls (293.5040,121.4100) and
        (293.7380,121.6170) .. (293.8400,121.5160) .. controls (294.0510,121.3050) and
        (293.6330,120.8400) .. (293.8400,120.6290) .. controls (293.9450,120.5270) and
        (294.1800,120.7340) .. (294.2850,120.6290) .. controls (294.3870,120.5270) and
        (294.2190,120.3200) .. (294.2850,120.1880) .. controls (294.5470,119.6600) and
        (295.3440,119.3950) .. (295.6090,118.8630) .. controls (295.7420,118.5980) and
        (295.4020,118.1880) .. (295.6090,117.9800) .. controls (295.7150,117.8750) and
        (295.9020,117.9800) .. (296.0510,117.9800) -- (296.4920,117.9800) .. controls
        (296.9380,117.9800) and (298.9020,118.0590) .. (299.1450,117.9800) .. controls
        (299.5390,117.8480) and (299.6560,117.2810) .. (300.0270,117.0940) .. controls
        (300.2930,116.9650) and (300.6480,117.2270) .. (300.9140,117.0940) .. controls
        (301.0980,117.0000) and (301.1680,116.7460) .. (301.3550,116.6520) .. controls
        (301.6600,116.5000) and (303.4100,116.8090) .. (303.5620,116.6520) .. controls
        (303.6680,116.5510) and (303.4610,116.3160) .. (303.5620,116.2110) .. controls
        (303.7970,115.9770) and (304.1760,115.9530) .. (304.4490,115.7700) .. controls
        (304.6210,115.6520) and (304.7420,115.4770) .. (304.8910,115.3280) .. controls
        (305.0390,115.1800) and (305.2380,115.0700) .. (305.3320,114.8870) .. controls
        (305.4730,114.6090) and (305.1910,113.3950) .. (305.3320,113.1170) .. controls
        (305.4260,112.9300) and (305.6800,112.8630) .. (305.7730,112.6760) .. controls
        (305.8440,112.5350) and (305.7730,110.8590) .. (305.7730,110.4650) --
        (305.7730,105.6050) .. controls (305.7730,103.8360) and (305.6250,106.3400) ..
        (306.2150,105.1640) .. controls (306.3480,104.8980) and (306.0860,104.5430) ..
        (306.2150,104.2770) .. controls (306.2810,104.1480) and (306.5550,104.3830) ..
        (306.6560,104.2770) .. controls (306.8670,104.0700) and (306.4490,103.6020) ..
        (306.6560,103.3950) .. controls (306.7620,103.2890) and (306.9960,103.5000) ..
        (307.1020,103.3950) .. controls (307.2030,103.2890) and (307.1020,103.1020) ..
        (307.1020,102.9530) .. controls (307.1020,102.8050) and (307.2030,102.6130) ..
        (307.1020,102.5120) .. controls (306.9960,102.4060) and (306.7890,102.5780) ..
        (306.6560,102.5120) .. controls (306.4730,102.4180) and (306.3630,102.2150) ..
        (306.2150,102.0700) .. controls (305.9220,101.7730) and (305.5620,101.5310) ..
        (305.3320,101.1840) .. controls (305.2500,101.0620) and (305.4380,100.8480) ..
        (305.3320,100.7420) .. controls (305.0980,100.5120) and (304.6800,100.5350) ..
        (304.4490,100.3010) .. controls (304.3440,100.1950) and (304.4490,100.0080) ..
        (304.4490,99.8590) .. controls (304.1520,99.7110) and (303.7970,99.6480) ..
        (303.5620,99.4180) .. controls (303.4610,99.3120) and (303.6290,99.1050) ..
        (303.5620,98.9770) .. controls (303.4730,98.7890) and (303.2700,98.6800) ..
        (303.1210,98.5350) .. controls (302.9770,98.3870) and (302.8670,98.1840) ..
        (302.6800,98.0900) .. controls (302.5470,98.0270) and (302.3440,98.1950) ..
        (302.2380,98.0900) .. controls (302.1330,97.9880) and (302.3050,97.7810) ..
        (302.2380,97.6480) .. controls (302.1450,97.4650) and (301.8910,97.3950) ..
        (301.7970,97.2070) .. controls (301.7300,97.0740) and (301.9020,96.8710) ..
        (301.7970,96.7660) .. controls (301.6910,96.6600) and (301.4570,96.8710) ..
        (301.3550,96.7660) .. controls (301.2500,96.6600) and (301.4570,96.4300) ..
        (301.3550,96.3240) .. controls (301.2500,96.2190) and (301.0430,96.3910) ..
        (300.9140,96.3240) .. controls (300.7270,96.2300) and (300.6560,95.9770) ..
        (300.4730,95.8830) .. controls (300.3400,95.8160) and (300.1330,95.9840) ..
        (300.0270,95.8830) .. controls (299.1130,94.9690) and (301.4260,95.9180) ..
        (299.5860,94.9960) .. controls (299.4570,94.9340) and (299.2770,95.0620) ..
        (299.1450,94.9960) .. controls (298.7540,94.8010) and (298.2230,93.9410) ..
        (297.8200,93.6720) .. controls (297.5470,93.4880) and (297.2460,93.3360) ..
        (296.9340,93.2300) .. controls (296.7970,93.1840) and (296.5980,93.3360) ..
        (296.4920,93.2300) .. controls (296.3910,93.1250) and (296.5980,92.8910) ..
        (296.4920,92.7890) .. controls (296.3910,92.6840) and (296.1840,92.8550) ..
        (296.0510,92.7890) .. controls (295.8630,92.6950) and (295.7970,92.4410) ..
        (295.6090,92.3480) .. controls (295.4770,92.2810) and (295.2730,92.4490) ..
        (295.1680,92.3480) .. controls (295.0620,92.2420) and (295.1680,92.0510) ..
        (295.1680,91.9060) -- (295.1680,91.4610) .. controls (295.1680,91.1480) and
        (295.2270,88.9260) .. (295.1680,88.8120) .. controls (295.0740,88.6250) and
        (294.8200,88.5550) .. (294.7270,88.3670) .. controls (294.5470,88.0160) and
        (294.9020,87.3980) .. (294.7270,87.0430) .. controls (294.6330,86.8550) and
        (294.3750,86.7890) .. (294.2850,86.6020) .. controls (294.2190,86.4690) and
        (294.2850,86.3050) .. (294.2850,86.1600) .. controls (294.1370,86.0120) and
        (293.9340,85.9020) .. (293.8400,85.7190) .. controls (293.7770,85.5860) and
        (293.9450,85.3790) .. (293.8400,85.2730) .. controls (293.7380,85.1720) and
        (293.5040,85.3790) .. (293.3980,85.2730) .. controls (293.2540,85.1290) and
        (293.5470,84.5390) .. (293.3980,84.3910) .. controls (293.2970,84.2890) and
        (293.0620,84.4960) .. (292.9570,84.3910) .. controls (292.8670,84.3010) and
        (293.0470,83.2420) .. (292.9570,83.0660) .. controls (292.8630,82.8790) and
        (292.6090,82.8090) .. (292.5160,82.6250) .. controls (292.3790,82.3480) and
        (292.6560,81.1330) .. (292.5160,80.8550) .. controls (292.4220,80.6680) and
        (292.1680,80.6020) .. (292.0740,80.4140) .. controls (292.0080,80.2810) and
        (292.0740,80.1210) .. (292.0740,79.9730) -- (292.0740,73.7850) .. controls
        (292.0740,73.4880) and (291.9410,73.1640) .. (292.0740,72.9020) .. controls
        (292.1410,72.7700) and (292.4490,73.0310) .. (292.5160,72.9020) .. controls
        (292.6600,72.6130) and (292.3550,71.2930) .. (292.5160,71.1330) .. controls
        (292.6210,71.0270) and (292.8550,71.2380) .. (292.9570,71.1330) .. controls
        (293.0620,71.0270) and (292.8550,70.7970) .. (292.9570,70.6910) .. controls
        (293.0620,70.5860) and (293.3980,70.5430) .. (293.3980,70.6910) .. controls
        (293.3980,70.8400) and (292.8550,70.7970) .. (292.9570,70.6910) .. controls
        (293.5080,70.1410) and (294.0700,70.2500) .. (294.7270,70.2500) --
        (297.3790,70.2500) .. controls (297.6720,70.2500) and (297.9770,70.3200) ..
        (298.2620,70.2500) .. controls (298.5820,70.1680) and (298.8240,69.8870) ..
        (299.1450,69.8090) .. controls (299.1600,69.8050) and (300.4690,69.8090) ..
        (300.4730,69.8090) .. controls (300.5740,69.7030) and (300.3670,69.4690) ..
        (300.4730,69.3670) .. controls (300.5740,69.2620) and (300.7660,69.3670) ..
        (300.9140,69.3670) -- (301.3550,69.3670) .. controls (301.5040,69.3670) and
        (301.7970,69.2190) .. (301.7970,69.3670) .. controls (301.7970,69.5120) and
        (301.2500,69.4690) .. (301.3550,69.3670) .. controls (302.3200,68.3980) and
        (302.0700,69.2730) .. (303.1210,68.9220) .. controls (304.0860,69.0900) and
        (303.2700,68.1880) .. (303.5620,68.0390) .. controls (303.8280,67.9060) and
        (304.1680,68.1330) .. (304.4490,68.0390) .. controls (304.6450,67.9730) and
        (304.7420,67.4490) .. (304.8910,67.5980) .. controls (305.0390,67.7460) and
        (304.4490,68.2460) .. (304.4490,68.0390) .. controls (304.4490,67.7110) and
        (304.7850,67.4690) .. (304.8910,67.1560) .. controls (304.9380,67.0160) and
        (304.7850,66.8160) .. (304.8910,66.7150) .. controls (304.9960,66.6090) and
        (305.1840,66.7150) .. (305.3320,66.7150) -- (305.7730,66.7150) .. controls
        (306.9530,66.7150) and (305.6250,66.5660) .. (306.2150,67.1560) .. controls
        (306.3240,67.2620) and (307.8790,67.0510) .. (307.9840,67.1560) .. controls
        (308.0900,67.2620) and (307.8790,67.4920) .. (307.9840,67.5980) .. controls
        (308.0000,67.6170) and (309.5900,67.5980) .. (309.7500,67.5980) .. controls
        (309.8980,67.5980) and (310.0900,67.7030) .. (310.1950,67.5980) .. controls
        (310.2970,67.4920) and (310.0900,67.2620) .. (310.1950,67.1560) .. controls
        (310.2970,67.0510) and (310.5310,67.2620) .. (310.6370,67.1560) .. controls
        (310.8440,66.9490) and (310.4260,66.4800) .. (310.6370,66.2730) .. controls
        (310.7380,66.1680) and (310.9730,66.3750) .. (311.0780,66.2730) .. controls
        (311.1800,66.1680) and (311.0780,65.9770) .. (311.0780,65.8280) --
        (311.0780,63.1800) .. controls (311.0780,63.0310) and (311.1800,62.8400) ..
        (311.0780,62.7340) .. controls (310.9730,62.6330) and (310.7380,62.8400) ..
        (310.6370,62.7340) .. controls (310.4260,62.5270) and (310.7660,62.1170) ..
        (310.6370,61.8520) .. controls (310.5430,61.6680) and (310.2850,61.5980) ..
        (310.1950,61.4100) .. controls (310.0160,61.0590) and (310.3710,60.4380) ..
        (310.1950,60.0860) .. controls (310.1020,59.8980) and (309.8440,59.8280) ..
        (309.7500,59.6450) .. controls (309.6880,59.5120) and (309.7500,59.3480) ..
        (309.7500,59.1990) -- (309.7500,56.5510) .. controls (309.7500,56.4410) and
        (309.7380,55.2380) .. (309.7500,55.2230) .. controls (309.8550,55.1170) and
        (310.0900,55.3280) .. (310.1950,55.2230) .. controls (310.4140,55.0040) and
        (309.9730,54.1170) .. (310.1950,53.8980) .. controls (310.2970,53.7930) and
        (310.5310,54.0000) .. (310.6370,53.8980) .. controls (310.7380,53.7930) and
        (310.5310,53.5590) .. (310.6370,53.4570) .. controls (310.7380,53.3520) and
        (310.9730,53.5590) .. (311.0780,53.4570) .. controls (311.1800,53.3520) and
        (310.9730,53.1170) .. (311.0780,53.0120) .. controls (311.1800,52.9100) and
        (311.4140,53.1170) .. (311.5200,53.0120) .. controls (311.6250,52.9100) and
        (311.4140,52.6760) .. (311.5200,52.5700) .. controls (311.6250,52.4690) and
        (311.8550,52.6760) .. (311.9610,52.5700) .. controls (312.0660,52.4690) and
        (311.8550,52.2340) .. (311.9610,52.1290) .. controls (312.0660,52.0270) and
        (312.3010,52.2340) .. (312.4020,52.1290) .. controls (312.5080,52.0270) and
        (312.3010,51.7930) .. (312.4020,51.6880) .. controls (312.6130,51.4800) and
        (313.0780,51.8950) .. (313.2850,51.6880) .. controls (313.3910,51.5820) and
        (313.1840,51.3520) .. (313.2850,51.2460) .. controls (313.3910,51.1410) and
        (313.6250,51.3520) .. (313.7300,51.2460) .. controls (313.8320,51.1410) and
        (313.6250,50.9060) .. (313.7300,50.8050) .. controls (313.9380,50.5940) and
        (314.3480,50.9380) .. (314.6130,50.8050) .. controls (314.8010,50.7110) and
        (314.8670,50.4570) .. (315.0550,50.3630) .. controls (315.1880,50.2970) and
        (315.3630,50.4300) .. (315.4960,50.3630) .. controls (316.4730,49.8750) and
        (315.6330,50.0860) .. (315.9380,49.4770) .. controls (316.8590,47.6410) and
        (315.9100,49.9490) .. (316.8240,49.0350) .. controls (316.9260,48.9340) and
        (316.7190,48.6990) .. (316.8240,48.5940) .. controls (316.9260,48.4880) and
        (317.1600,48.6990) .. (317.2660,48.5940) .. controls (317.3670,48.4880) and
        (317.1600,48.2580) .. (317.2660,48.1520) .. controls (317.3670,48.0470) and
        (317.6020,48.2580) .. (317.7070,48.1520) .. controls (317.8120,48.0470) and
        (317.6020,47.8120) .. (317.7070,47.7110) .. controls (317.8120,47.6050) and
        (318.0430,47.8120) .. (318.1480,47.7110) .. controls (318.2540,47.6050) and
        (318.0430,47.3710) .. (318.1480,47.2700) .. controls (318.2540,47.1640) and
        (318.4840,47.3710) .. (318.5900,47.2700) .. controls (318.6950,47.1640) and
        (318.4840,46.9300) .. (318.5900,46.8280) .. controls (318.6950,46.7230) and
        (318.9300,46.9300) .. (319.0310,46.8280) .. controls (319.1370,46.7230) and
        (318.9300,46.4880) .. (319.0310,46.3830) .. controls (319.1370,46.2810) and
        (319.3710,46.4880) .. (319.4730,46.3830) .. controls (319.6840,46.1760) and
        (319.2660,45.7070) .. (319.4730,45.5000) .. controls (320.3910,44.5860) and
        (319.4380,46.8980) .. (320.3590,45.0590) .. controls (320.4880,44.7970) and
        (320.2270,44.4380) .. (320.3590,44.1760) .. controls (320.4530,43.9880) and
        (320.7070,43.9180) .. (320.8010,43.7340) .. controls (320.8590,43.6170) and
        (320.8010,42.1950) .. (320.8010,41.9650) .. controls (320.8010,41.8160) and
        (320.9020,41.6290) .. (320.8010,41.5230) .. controls (320.6950,41.4180) and
        (320.4610,41.6290) .. (320.3590,41.5230) .. controls (320.2540,41.4180) and
        (320.4610,41.1840) .. (320.3590,41.0820) .. controls (320.2540,40.9770) and
        (320.0200,41.1840) .. (319.9180,41.0820) .. controls (319.9020,41.0660) and
        (319.9180,39.8630) .. (319.9180,39.7540) -- (319.9180,39.3120) .. controls
        (319.9180,39.1680) and (319.8120,38.9770) .. (319.9180,38.8710) .. controls
        (320.0200,38.7660) and (320.2540,38.9770) .. (320.3590,38.8710) .. controls
        (320.5660,38.6640) and (320.1480,38.1950) .. (320.3590,37.9880) .. controls
        (320.4610,37.8830) and (320.6950,38.0900) .. (320.8010,37.9880) .. controls
        (320.9020,37.8830) and (320.6950,37.6480) .. (320.8010,37.5470) .. controls
        (321.0080,37.3360) and (321.4770,37.7540) .. (321.6840,37.5470) .. controls
        (321.7890,37.4410) and (321.5780,37.2070) .. (321.6840,37.1050) .. controls
        (321.8320,36.9570) and (322.4220,37.2500) .. (322.5660,37.1050) .. controls
        (322.7770,36.8950) and (322.3590,36.4300) .. (322.5660,36.2190) .. controls
        (322.6720,36.1170) and (322.8790,36.2850) .. (323.0120,36.2190) .. controls
        (323.1950,36.1250) and (323.2660,35.8710) .. (323.4530,35.7770) .. controls
        (323.5820,35.7110) and (323.7890,35.8830) .. (323.8950,35.7770) .. controls
        (323.9960,35.6720) and (323.7890,35.4410) .. (323.8950,35.3360) .. controls
        (323.9960,35.2300) and (324.2300,35.4410) .. (324.3360,35.3360) .. controls
        (324.4020,35.2700) and (324.2850,34.0120) .. (324.3360,34.0120) .. controls
        (324.4840,34.0120) and (324.3360,34.5980) .. (324.3360,34.4530) .. controls
        (324.3360,34.2770) and (324.2420,32.4300) .. (324.3360,32.2420) .. controls
        (324.4300,32.0550) and (324.6840,31.9880) .. (324.7770,31.8010) .. controls
        (324.9100,31.5350) and (324.5700,31.1250) .. (324.7770,30.9180) .. controls
        (324.9840,30.7070) and (325.4530,31.1250) .. (325.6600,30.9180) .. controls
        (325.7660,30.8120) and (325.5940,30.6050) .. (325.6600,30.4730) .. controls
        (325.8480,30.1020) and (326.3590,29.9650) .. (326.5470,29.5900) .. controls
        (326.6090,29.4570) and (326.4410,29.2540) .. (326.5470,29.1480) .. controls
        (326.6480,29.0430) and (326.8830,29.2540) .. (326.9880,29.1480) .. controls
        (327.0900,29.0430) and (326.8830,28.8120) .. (326.9880,28.7070) .. controls
        (327.0900,28.6020) and (327.3240,28.8120) .. (327.4300,28.7070) .. controls
        (327.5350,28.6020) and (327.4300,28.4140) .. (327.4300,28.2660) --
        (327.4300,27.3830) .. controls (327.4300,27.2340) and (327.2810,26.9380) ..
        (327.4300,26.9380) .. controls (327.5780,26.9380) and (327.4300,27.5270) ..
        (327.4300,27.3830) .. controls (327.4300,27.0860) and (327.5620,26.7620) ..
        (327.4300,26.4960) .. controls (327.3630,26.3670) and (327.1170,26.5620) ..
        (326.9880,26.4960) .. controls (326.8010,26.4020) and (326.6370,26.2420) ..
        (326.5470,26.0550) .. controls (326.4800,25.9220) and (326.6480,25.7190) ..
        (326.5470,25.6130) .. controls (326.4410,25.5080) and (326.2070,25.7190) ..
        (326.1020,25.6130) .. controls (326.0000,25.5080) and (326.2070,25.2770) ..
        (326.1020,25.1720) .. controls (326.0000,25.0660) and (325.7930,25.2380) ..
        (325.6600,25.1720) .. controls (325.1330,24.9060) and (324.8670,24.1090) ..
        (324.3360,23.8440) .. controls (324.0700,23.7150) and (323.6600,24.0550) ..
        (323.4530,23.8440) .. controls (323.3480,23.7420) and (323.5550,23.5080) ..
        (323.4530,23.4020) .. controls (323.3480,23.3010) and (323.0120,23.5510) ..
        (323.0120,23.4020) .. controls (323.0120,22.7770) and (325.0700,24.6560) ..
        (322.5660,23.4020) .. controls (322.4380,23.3360) and (322.5660,23.1090) ..
        (322.5660,22.9610) .. controls (322.5660,22.7300) and (322.6250,21.3090) ..
        (322.5660,21.1950) .. controls (322.4770,21.0080) and (322.2190,20.9380) ..
        (322.1250,20.7500) .. controls (322.0590,20.6210) and (322.1910,20.4410) ..
        (322.1250,20.3090) .. controls (321.7970,19.6480) and (321.6370,19.8830) ..
        (321.1020,20.0390);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.640pt] (469.1020,200.0390) .. controls (468.3750,196.9410) and
        (468.4100,198.0980) .. (468.4100,196.6450) .. controls (468.4100,196.4960) and
        (468.5120,196.3090) .. (468.4100,196.2030) .. controls (468.2730,196.0660) and
        (466.3360,196.3400) .. (466.1990,196.2030) .. controls (466.0940,196.0980) and
        (466.1990,195.9060) .. (466.1990,195.7620) .. controls (466.0510,195.7620) and
        (465.8590,195.8630) .. (465.7580,195.7620) .. controls (465.6520,195.6560) and
        (465.8590,195.4220) .. (465.7580,195.3200) .. controls (465.6520,195.2150) and
        (465.4180,195.4220) .. (465.3160,195.3200) .. controls (465.1950,195.1990) and
        (465.4340,193.7890) .. (465.3160,193.5510) .. controls (465.0120,192.9450) and
        (464.7340,193.2730) .. (464.4300,192.6680) .. controls (464.3670,192.5350) and
        (464.4960,192.3550) .. (464.4300,192.2270) .. controls (464.3400,192.0390) and
        (464.0820,191.9690) .. (463.9880,191.7850) .. controls (463.9220,191.6520) and
        (464.0940,191.4450) .. (463.9880,191.3400) .. controls (463.8870,191.2380) and
        (463.6520,191.4450) .. (463.5470,191.3400) .. controls (463.4410,191.2380) and
        (463.5470,191.0470) .. (463.5470,190.8980) .. controls (463.3980,190.6050) and
        (463.3400,190.2500) .. (463.1050,190.0160) .. controls (462.8710,189.7810) and
        (462.4530,189.8050) .. (462.2230,189.5740) .. controls (461.3090,188.6600) and
        (463.6170,189.6090) .. (461.7810,188.6910) .. controls (461.3630,188.4800) and
        (460.8710,188.4570) .. (460.4530,188.2460) .. controls (460.0820,188.0620) and
        (459.9410,187.5510) .. (459.5700,187.3630) .. controls (459.3050,187.2300) and
        (458.8950,187.5700) .. (458.6880,187.3630) .. controls (458.3400,187.0200) and
        (459.0700,186.5940) .. (459.1290,186.4800) .. controls (459.1950,186.3480) and
        (459.0620,186.1680) .. (459.1290,186.0390) .. controls (459.2230,185.8520) and
        (459.4770,185.7810) .. (459.5700,185.5980) .. controls (459.6370,185.4650) and
        (459.4650,185.2580) .. (459.5700,185.1520) .. controls (459.6760,185.0510) and
        (459.9060,185.2580) .. (460.0120,185.1520) .. controls (460.1170,185.0510) and
        (459.9060,184.8160) .. (460.0120,184.7110) .. controls (460.1170,184.6090) and
        (460.3480,184.8160) .. (460.4530,184.7110) .. controls (460.7580,184.4060) and
        (460.1250,183.8870) .. (460.0120,183.8280) .. controls (459.8790,183.7620) and
        (459.6760,183.9340) .. (459.5700,183.8280) .. controls (459.4650,183.7230) and
        (459.6760,183.4920) .. (459.5700,183.3870) .. controls (459.4650,183.2810) and
        (459.2580,183.4530) .. (459.1290,183.3870) .. controls (458.9410,183.2930) and
        (458.8710,183.0390) .. (458.6880,182.9450) .. controls (458.5550,182.8790) and
        (458.3480,183.0470) .. (458.2420,182.9450) .. controls (458.0350,182.7340) and
        (458.4530,182.2700) .. (458.2420,182.0590) .. controls (458.0230,181.8400) and
        (457.1410,182.2810) .. (456.9180,182.0590) .. controls (456.8120,181.9570) and
        (457.0230,181.7230) .. (456.9180,181.6170) .. controls (456.7700,181.4730) and
        (456.1800,181.7660) .. (456.0350,181.6170) .. controls (455.9300,181.5160) and
        (456.1370,181.2810) .. (456.0350,181.1760) .. controls (455.8240,180.9690) and
        (455.4140,181.3090) .. (455.1520,181.1760) .. controls (453.3120,180.2580) and
        (455.6210,181.2070) .. (454.7070,180.2930) .. controls (454.6050,180.1880) and
        (454.3980,180.3590) .. (454.2660,180.2930) .. controls (452.9180,179.6170) and
        (455.0740,179.9410) .. (452.9410,179.4100) .. controls (450.4380,179.4100) and
        (452.7930,179.7030) .. (452.0590,178.9690) .. controls (451.9100,178.8200) and
        (451.3200,179.1130) .. (451.1720,178.9690) .. controls (451.0700,178.8630) and
        (451.2770,178.6290) .. (451.1720,178.5230) .. controls (451.0700,178.4220) and
        (450.8360,178.6290) .. (450.7300,178.5230) .. controls (450.6250,178.4220) and
        (450.8360,178.1880) .. (450.7300,178.0820) .. controls (450.6250,177.9800) and
        (450.3950,178.1880) .. (450.2890,178.0820) .. controls (450.1840,177.9800) and
        (450.3950,177.7460) .. (450.2890,177.6410) .. controls (450.0820,177.4340) and
        (449.6130,177.8480) .. (449.4060,177.6410) .. controls (449.3010,177.5350) and
        (449.4060,177.3480) .. (449.4060,177.1990) .. controls (449.4060,177.0510) and
        (449.3010,176.8630) .. (449.4060,176.7580) .. controls (449.5080,176.6520) and
        (449.7420,176.8630) .. (449.8480,176.7580) .. controls (450.0550,176.5510) and
        (449.6410,176.0820) .. (449.8480,175.8750) .. controls (449.9530,175.7700) and
        (450.1840,175.9770) .. (450.2890,175.8750) .. controls (450.3950,175.7700) and
        (450.1840,175.5350) .. (450.2890,175.4300) .. controls (450.3950,175.3280) and
        (450.5820,175.4300) .. (450.7300,175.4300) .. controls (450.8790,175.4300) and
        (451.1720,175.2850) .. (451.1720,175.4300) .. controls (451.1720,175.5780) and
        (450.5820,175.4300) .. (450.7300,175.4300) -- (452.9410,175.4300) .. controls
        (453.0900,175.4300) and (453.2770,175.5350) .. (453.3830,175.4300) .. controls
        (453.4880,175.3280) and (453.2770,175.0940) .. (453.3830,174.9880) .. controls
        (453.5310,174.8440) and (454.1210,175.1370) .. (454.2660,174.9880) .. controls
        (454.4770,174.7810) and (454.0590,174.3120) .. (454.2660,174.1050) .. controls
        (454.3710,174.0000) and (454.5780,174.1720) .. (454.7070,174.1050) .. controls
        (454.8950,174.0120) and (454.9650,173.7580) .. (455.1520,173.6640) .. controls
        (455.6370,173.4220) and (456.0430,174.0900) .. (456.4770,173.2230) .. controls
        (456.5350,173.1050) and (456.4770,171.6840) .. (456.4770,171.4530) .. controls
        (456.4770,171.3480) and (456.5270,169.7850) .. (456.4770,169.6880) .. controls
        (456.3830,169.5000) and (456.1290,169.4300) .. (456.0350,169.2460) .. controls
        (455.9530,169.0860) and (456.0350,167.3440) .. (456.0350,167.0350) .. controls
        (456.0350,166.8870) and (455.9300,166.6950) .. (456.0350,166.5940) .. controls
        (456.1370,166.4880) and (456.3710,166.6950) .. (456.4770,166.5940) .. controls
        (456.5820,166.4880) and (456.3710,166.2540) .. (456.4770,166.1520) .. controls
        (456.5820,166.0470) and (456.8120,166.2540) .. (456.9180,166.1520) .. controls
        (457.0230,166.0470) and (456.8120,165.8120) .. (456.9180,165.7070) .. controls
        (457.0230,165.6050) and (457.2270,165.7730) .. (457.3590,165.7070) .. controls
        (457.7340,165.5230) and (457.8710,165.0120) .. (458.2420,164.8240) .. controls
        (458.3750,164.7580) and (458.5820,164.9300) .. (458.6880,164.8240) .. controls
        (459.6020,163.9100) and (457.2890,164.8590) .. (459.1290,163.9410) .. controls
        (460.4300,163.2890) and (458.5470,164.9650) .. (460.0120,163.5000) .. controls
        (460.1600,163.3520) and (460.3590,163.2420) .. (460.4530,163.0590) .. controls
        (460.5200,162.9260) and (460.3480,162.7190) .. (460.4530,162.6130) .. controls
        (461.0430,162.0270) and (460.8950,163.3520) .. (460.8950,162.1720) .. controls
        (460.8950,162.0270) and (460.7930,161.8360) .. (460.8950,161.7300) .. controls
        (461.0000,161.6290) and (461.3360,161.5820) .. (461.3360,161.7300) .. controls
        (461.3360,161.9410) and (460.8950,162.3830) .. (460.8950,162.1720) .. controls
        (460.8950,161.8440) and (461.1050,161.5230) .. (461.3360,161.2890) .. controls
        (461.4410,161.1840) and (461.6480,161.3550) .. (461.7810,161.2890) .. controls
        (461.9650,161.1950) and (462.0350,160.9410) .. (462.2230,160.8480) .. controls
        (462.3520,160.7810) and (462.5590,160.9530) .. (462.6640,160.8480) .. controls
        (462.7660,160.7420) and (462.5590,160.5080) .. (462.6640,160.4060) .. controls
        (462.7660,160.3010) and (462.9730,160.4730) .. (463.1050,160.4060) .. controls
        (463.4770,160.2190) and (463.6170,159.7070) .. (463.9880,159.5230) .. controls
        (464.1210,159.4570) and (464.3280,159.6250) .. (464.4300,159.5230) .. controls
        (464.5350,159.4180) and (464.4300,159.2270) .. (464.4300,159.0780) --
        (464.4300,158.6370) .. controls (464.4300,156.1330) and (464.1370,158.4920) ..
        (464.8750,157.7540) .. controls (465.0940,157.5310) and (464.6520,156.6480) ..
        (464.8750,156.4300) .. controls (464.9770,156.3240) and (465.2110,156.5310) ..
        (465.3160,156.4300) .. controls (465.4180,156.3240) and (465.2110,156.0900) ..
        (465.3160,155.9840) .. controls (465.4180,155.8830) and (465.6520,156.0900) ..
        (465.7580,155.9840) .. controls (465.7580,154.8090) and (465.6090,156.1330) ..
        (466.1990,155.5430) .. controls (467.1130,154.6290) and (464.8010,155.5780) ..
        (466.6410,154.6600) .. controls (466.7730,154.5940) and (466.9800,154.7660) ..
        (467.0820,154.6600) .. controls (467.1880,154.5550) and (466.9800,154.3240) ..
        (467.0820,154.2190) .. controls (467.2930,154.0120) and (467.7580,154.4260) ..
        (467.9650,154.2190) .. controls (468.0700,154.1130) and (467.8630,153.8790) ..
        (467.9650,153.7770) .. controls (468.0700,153.6720) and (468.2770,153.8440) ..
        (468.4100,153.7770) .. controls (468.5940,153.6840) and (468.6640,153.4260) ..
        (468.8520,153.3360) .. controls (468.9800,153.2700) and (469.1880,153.4380) ..
        (469.2930,153.3360) .. controls (469.3980,153.2300) and (469.2270,153.0230) ..
        (469.2930,152.8910) .. controls (469.5590,152.3590) and (469.9100,152.5430) ..
        (470.1760,152.0080) .. controls (470.2420,151.8750) and (470.1760,151.7150) ..
        (470.1760,151.5660) -- (470.1760,151.1250) .. controls (470.1760,150.9770) and
        (470.3090,150.7500) .. (470.1760,150.6840) .. controls (468.7770,149.9840) and
        (469.7660,151.5980) .. (468.4100,150.2420) .. controls (468.2730,150.1050) and
        (468.5470,148.1680) .. (468.4100,148.0310) .. controls (468.1990,147.8240) and
        (467.7340,148.2380) .. (467.5230,148.0310) .. controls (467.4220,147.9260) and
        (467.6290,147.6910) .. (467.5230,147.5900) .. controls (467.3050,147.3670) and
        (466.4180,147.8090) .. (466.1990,147.5900) .. controls (466.0940,147.4840) and
        (466.3050,147.2500) .. (466.1990,147.1480) .. controls (465.9770,146.9260) and
        (465.0940,147.3670) .. (464.8750,147.1480) .. controls (464.8750,145.9690) and
        (465.0200,147.2930) .. (464.4300,146.7070) .. controls (464.3280,146.6020) and
        (464.5620,146.3280) .. (464.4300,146.2620) .. controls (464.0350,146.0660) and
        (463.5000,146.4610) .. (463.1050,146.2620) .. controls (462.9180,146.1720) and
        (462.8360,145.9380) .. (462.6640,145.8200) .. controls (462.3910,145.6370) and
        (462.0550,145.5620) .. (461.7810,145.3790) .. controls (461.6050,145.2660) and
        (461.5350,145.0040) .. (461.3360,144.9380) .. controls (461.0590,144.8440) and
        (460.7190,145.0700) .. (460.4530,144.9380) .. controls (460.3200,144.8710) and
        (460.4530,144.6450) .. (460.4530,144.4960) .. controls (460.4530,144.2970) and
        (460.5200,143.3050) .. (460.4530,143.1680) .. controls (460.3590,142.9840) and
        (460.1050,142.9140) .. (460.0120,142.7270) .. controls (459.8790,142.4650) and
        (460.2190,142.0510) .. (460.0120,141.8440) .. controls (459.8550,141.6880) and
        (458.1050,141.9960) .. (457.8010,141.8440) .. controls (457.6170,141.7500) and
        (457.5470,141.4960) .. (457.3590,141.4020) .. controls (456.7700,141.1050) and
        (456.9180,141.8440) .. (456.9180,140.9610) -- (456.9180,137.4260) .. controls
        (456.9180,137.2770) and (456.8120,137.0860) .. (456.9180,136.9840) .. controls
        (457.0230,136.8790) and (457.2190,137.0270) .. (457.3590,136.9840) .. controls
        (460.5620,135.9140) and (456.6640,137.1090) .. (458.6880,136.0980) .. controls
        (458.8160,136.0310) and (459.0230,136.2030) .. (459.1290,136.0980) .. controls
        (459.2300,135.9960) and (459.0230,135.7620) .. (459.1290,135.6560) .. controls
        (459.2300,135.5510) and (459.4650,135.7620) .. (459.5700,135.6560) .. controls
        (459.6760,135.5510) and (459.4650,135.3200) .. (459.5700,135.2150) .. controls
        (459.6760,135.1090) and (459.9060,135.3200) .. (460.0120,135.2150) .. controls
        (460.2190,135.0080) and (459.8050,134.5390) .. (460.0120,134.3320) .. controls
        (460.2340,134.1090) and (461.1170,134.5510) .. (461.3360,134.3320) .. controls
        (461.4410,134.2270) and (461.2340,133.9920) .. (461.3360,133.8910) .. controls
        (461.3520,133.8750) and (462.5550,133.8910) .. (462.6640,133.8910) --
        (464.4300,133.8910) .. controls (464.5780,133.8910) and (464.7700,133.9920) ..
        (464.8750,133.8910) .. controls (464.9770,133.7850) and (464.7700,133.5510) ..
        (464.8750,133.4450) .. controls (464.9770,133.3440) and (465.1840,133.5120) ..
        (465.3160,133.4450) .. controls (465.5000,133.3550) and (465.5700,133.0980) ..
        (465.7580,133.0040) .. controls (465.8910,132.9380) and (466.0940,133.1090) ..
        (466.1990,133.0040) .. controls (466.3050,132.9020) and (466.0940,132.6680) ..
        (466.1990,132.5620) .. controls (466.3050,132.4570) and (466.5350,132.6680) ..
        (466.6410,132.5620) .. controls (466.8480,132.3550) and (466.5080,131.9410) ..
        (466.6410,131.6800) .. controls (466.7340,131.4920) and (466.9880,131.4220) ..
        (467.0820,131.2380) .. controls (467.1480,131.1050) and (466.9800,130.8980) ..
        (467.0820,130.7970) .. controls (467.1880,130.6910) and (467.4220,130.8980) ..
        (467.5230,130.7970) .. controls (467.6290,130.6910) and (467.4570,130.4840) ..
        (467.5230,130.3520) .. controls (467.6170,130.1680) and (467.8750,130.0980) ..
        (467.9650,129.9100) .. controls (468.0310,129.7810) and (467.8630,129.5740) ..
        (467.9650,129.4690) .. controls (468.0700,129.3670) and (468.3050,129.5740) ..
        (468.4100,129.4690) .. controls (468.6170,129.2620) and (468.1990,128.7930) ..
        (468.4100,128.5860) .. controls (468.5120,128.4800) and (468.7460,128.6910) ..
        (468.8520,128.5860) .. controls (469.0820,128.3520) and (469.0590,127.9340) ..
        (469.2930,127.7030) .. controls (469.3980,127.5980) and (469.5860,127.7030) ..
        (469.7340,127.7030) .. controls (469.7340,127.5550) and (469.6680,127.3910) ..
        (469.7340,127.2620) .. controls (469.8280,127.0740) and (470.0270,126.9650) ..
        (470.1760,126.8160) .. controls (470.3240,126.6720) and (470.4340,126.4690) ..
        (470.6170,126.3750) .. controls (470.7500,126.3090) and (470.9300,126.4410) ..
        (471.0590,126.3750) .. controls (471.2460,126.2810) and (471.3160,126.0270) ..
        (471.5040,125.9340) .. controls (471.6330,125.8670) and (471.8400,126.0390) ..
        (471.9450,125.9340) .. controls (472.0470,125.8280) and (471.8400,125.5980) ..
        (471.9450,125.4920) .. controls (472.1520,125.2850) and (472.5660,125.6250) ..
        (472.8280,125.4920) .. controls (473.0160,125.3980) and (473.1760,125.2380) ..
        (473.2700,125.0510) .. controls (473.3360,124.9180) and (473.1210,124.6090) ..
        (473.2700,124.6090) .. controls (473.4180,124.6090) and (473.2700,125.1990) ..
        (473.2700,125.0510) -- (473.2700,122.3980) .. controls (473.2700,122.2500) and
        (473.1640,122.0620) .. (473.2700,121.9570) .. controls (473.3750,121.8520) and
        (473.6090,122.0620) .. (473.7110,121.9570) .. controls (473.8160,121.8520) and
        (473.6090,121.6170) .. (473.7110,121.5160) .. controls (474.6250,120.6020) and
        (473.6760,122.9100) .. (474.5980,121.0740) .. controls (474.6600,120.9410) and
        (474.4920,120.7340) .. (474.5980,120.6290) .. controls (474.6990,120.5270) and
        (474.9060,120.6950) .. (475.0390,120.6290) .. controls (475.2230,120.5390) and
        (475.2930,120.2810) .. (475.4800,120.1880) .. controls (475.7420,120.0590) and
        (476.1560,120.3980) .. (476.3630,120.1880) .. controls (476.4690,120.0860) and
        (476.2580,119.8520) .. (476.3630,119.7460) .. controls (476.4690,119.6450) and
        (476.7030,119.8520) .. (476.8050,119.7460) .. controls (476.9100,119.6450) and
        (476.7030,119.4100) .. (476.8050,119.3050) .. controls (476.9100,119.1990) and
        (477.1450,119.4100) .. (477.2460,119.3050) .. controls (477.3520,119.1990) and
        (477.1450,118.9690) .. (477.2460,118.8630) .. controls (477.3520,118.7580) and
        (477.5860,118.9690) .. (477.6880,118.8630) .. controls (477.9100,118.6410) and
        (477.4690,117.7580) .. (477.6880,117.5350) .. controls (477.7930,117.4340) and
        (478.0000,117.6020) .. (478.1330,117.5350) .. controls (478.3160,117.4450) and
        (478.3870,117.1880) .. (478.5740,117.0940) .. controls (478.7030,117.0270) and
        (478.9100,117.1990) .. (479.0160,117.0940) .. controls (479.1210,116.9920) and
        (478.9100,116.7580) .. (479.0160,116.6520) .. controls (479.1640,116.5080) and
        (479.7540,116.8010) .. (479.8980,116.6520) .. controls (480.0040,116.5510) and
        (479.8320,116.3440) .. (479.8980,116.2110) .. controls (479.9920,116.0230) and
        (480.2460,115.9570) .. (480.3400,115.7700) .. controls (480.4060,115.6370) and
        (480.2730,115.4610) .. (480.3400,115.3280) .. controls (480.4340,115.1410) and
        (480.6910,115.0700) .. (480.7810,114.8870) .. controls (480.8480,114.7540) and
        (480.7380,114.5820) .. (480.7810,114.4450) .. controls (480.8870,114.1330) and
        (481.1210,113.8710) .. (481.2270,113.5590) .. controls (481.2730,113.4180) and
        (481.1600,113.2500) .. (481.2270,113.1170) .. controls (481.3160,112.9300) and
        (481.5510,112.8480) .. (481.6680,112.6760) .. controls (481.8520,112.4020) and
        (481.9610,112.0860) .. (482.1090,111.7930) .. controls (482.2580,111.4960) and
        (482.4450,111.2190) .. (482.5510,110.9060) .. controls (482.5980,110.7700) and
        (482.5510,110.6130) .. (482.5510,110.4650) .. controls (482.5510,110.1720) and
        (482.4570,109.8630) .. (482.5510,109.5820) .. controls (482.6170,109.3830) and
        (482.8980,109.3280) .. (482.9920,109.1410) .. controls (483.0590,109.0080) and
        (482.9450,108.8400) .. (482.9920,108.6990) .. controls (483.0980,108.3870) and
        (483.3550,108.1330) .. (483.4340,107.8120) .. controls (483.5080,107.5270) and
        (483.4340,107.2270) .. (483.4340,106.9300) .. controls (483.4340,106.7810) and
        (483.3670,106.6210) .. (483.4340,106.4880) .. controls (483.5270,106.3010) and
        (483.7850,106.2340) .. (483.8750,106.0470) .. controls (483.9410,105.9140) and
        (483.8120,105.7380) .. (483.8750,105.6050) .. controls (483.9690,105.4180) and
        (484.2270,105.3480) .. (484.3200,105.1640) .. controls (484.4490,104.8980) and
        (484.1880,104.5430) .. (484.3200,104.2770) .. controls (484.4100,104.0940) and
        (484.6680,104.0230) .. (484.7620,103.8360) .. controls (484.8280,103.7070) and
        (484.7620,103.5430) .. (484.7620,103.3950) -- (484.7620,102.9530) .. controls
        (484.7620,102.8050) and (484.8910,102.5780) .. (484.7620,102.5120) .. controls
        (484.5740,102.4180) and (482.9220,102.5120) .. (482.5510,102.5120) .. controls
        (482.4020,102.5120) and (482.2150,102.6130) .. (482.1090,102.5120) .. controls
        (482.0040,102.4060) and (482.2150,102.1720) .. (482.1090,102.0700) .. controls
        (481.9020,101.8590) and (481.4880,102.1990) .. (481.2270,102.0700) .. controls
        (481.0390,101.9770) and (480.9690,101.7190) .. (480.7810,101.6290) .. controls
        (480.6090,101.5390) and (479.5470,101.7190) .. (479.4570,101.6290) .. controls
        (479.3520,101.5230) and (479.4570,101.3320) .. (479.4570,101.1840) --
        (479.4570,100.7420) .. controls (479.4570,100.5980) and (479.3090,100.3010) ..
        (479.4570,100.3010) .. controls (479.6050,100.3010) and (479.4570,100.8910) ..
        (479.4570,100.7420) .. controls (479.4570,100.1090) and (479.6640,99.7420) ..
        (479.0160,99.4180) .. controls (478.8830,99.3520) and (478.6760,99.5230) ..
        (478.5740,99.4180) .. controls (478.4690,99.3120) and (478.6760,99.0780) ..
        (478.5740,98.9770) .. controls (478.3630,98.7660) and (477.8980,99.1840) ..
        (477.6880,98.9770) .. controls (477.5860,98.8710) and (477.7930,98.6370) ..
        (477.6880,98.5350) .. controls (477.6760,98.5200) and (476.4730,98.5350) ..
        (476.3630,98.5350) .. controls (475.1840,98.5350) and (476.5120,98.6800) ..
        (475.9220,98.0900) .. controls (475.8160,97.9880) and (475.6290,98.0900) ..
        (475.4800,98.0900) .. controls (474.6330,98.0900) and (474.7970,98.2930) ..
        (474.1520,97.6480) .. controls (474.0080,97.5040) and (473.7770,97.4060) ..
        (473.7110,97.2070) .. controls (473.5270,96.6480) and (473.8550,96.0120) ..
        (473.7110,95.4410) .. controls (473.6330,95.1210) and (473.3520,94.8750) ..
        (473.2700,94.5550) .. controls (473.1990,94.2700) and (473.3630,93.9530) ..
        (473.2700,93.6720) .. controls (473.2030,93.4730) and (472.8950,93.4300) ..
        (472.8280,93.2300) .. controls (472.7340,92.9490) and (472.8980,92.6330) ..
        (472.8280,92.3480) .. controls (472.7500,92.0270) and (472.4650,91.7810) ..
        (472.3870,91.4610) .. controls (472.3160,91.1760) and (472.3870,90.8750) ..
        (472.3870,90.5780) -- (472.3870,86.6020) .. controls (472.3870,86.4530) and
        (472.4920,86.2620) .. (472.3870,86.1600) .. controls (472.2810,86.0550) and
        (472.0900,86.1600) .. (471.9450,86.1600) -- (468.4100,86.1600) .. controls
        (468.2620,86.1600) and (468.0700,86.2620) .. (467.9650,86.1600) .. controls
        (467.7580,85.9490) and (468.1760,85.4840) .. (467.9650,85.2730) .. controls
        (467.8630,85.1720) and (467.6290,85.3790) .. (467.5230,85.2730) .. controls
        (467.3790,85.1290) and (467.6720,84.5390) .. (467.5230,84.3910) .. controls
        (467.3160,84.1840) and (466.8480,84.6020) .. (466.6410,84.3910) .. controls
        (466.5350,84.2890) and (466.6410,84.0980) .. (466.6410,83.9490) --
        (466.6410,79.9730) .. controls (466.6410,79.8240) and (466.7460,79.6330) ..
        (466.6410,79.5310) .. controls (466.5350,79.4260) and (466.3320,79.5980) ..
        (466.1990,79.5310) .. controls (466.0120,79.4380) and (465.9410,79.1800) ..
        (465.7580,79.0900) .. controls (465.4920,78.9570) and (465.0820,79.2970) ..
        (464.8750,79.0900) .. controls (464.7700,78.9840) and (464.9770,78.7500) ..
        (464.8750,78.6450) .. controls (463.6950,78.6450) and (465.0200,78.7930) ..
        (464.4300,78.2030) .. controls (464.3280,78.1020) and (464.1210,78.2700) ..
        (463.9880,78.2030) .. controls (463.8710,78.1450) and (463.2270,77.3790) ..
        (463.1050,77.3200) .. controls (462.9730,77.2540) and (462.7660,77.4260) ..
        (462.6640,77.3200) .. controls (462.5590,77.2150) and (462.7300,77.0120) ..
        (462.6640,76.8790) .. controls (462.5700,76.6910) and (462.3160,76.6210) ..
        (462.2230,76.4380) .. controls (462.1560,76.3050) and (462.3240,76.0980) ..
        (462.2230,75.9960) .. controls (462.1170,75.8910) and (461.8830,76.0980) ..
        (461.7810,75.9960) .. controls (461.6760,75.8910) and (461.8830,75.6560) ..
        (461.7810,75.5510) .. controls (461.5700,75.3440) and (461.1050,75.7620) ..
        (460.8950,75.5510) .. controls (460.7930,75.4490) and (461.0000,75.2150) ..
        (460.8950,75.1090) .. controls (460.7930,75.0080) and (460.5590,75.2150) ..
        (460.4530,75.1090) .. controls (460.3480,75.0080) and (460.5590,74.7730) ..
        (460.4530,74.6680) .. controls (460.2460,74.4610) and (459.8320,74.8010) ..
        (459.5700,74.6680) .. controls (459.3830,74.5740) and (459.3120,74.3200) ..
        (459.1290,74.2270) .. controls (458.9960,74.1600) and (458.7890,74.3320) ..
        (458.6880,74.2270) .. controls (458.5820,74.1210) and (458.6880,73.9340) ..
        (458.6880,73.7850) .. controls (458.6880,73.6370) and (458.5390,73.3440) ..
        (458.6880,73.3440) .. controls (458.8320,73.3440) and (458.6880,73.9340) ..
        (458.6880,73.7850) -- (458.6880,72.0160) .. controls (458.6880,72.7190) and
        (458.8160,73.7380) .. (458.2420,72.0160) .. controls (458.1990,71.8790) and
        (458.3480,71.6800) .. (458.2420,71.5740) .. controls (458.0980,71.4300) and
        (457.5080,71.7230) .. (457.3590,71.5740) .. controls (457.2580,71.4730) and
        (457.4650,71.2380) .. (457.3590,71.1330) .. controls (457.2580,71.0270) and
        (457.0510,71.1990) .. (456.9180,71.1330) .. controls (456.7300,71.0390) and
        (456.6640,70.7850) .. (456.4770,70.6910) .. controls (456.2110,70.5590) and
        (455.8010,70.8980) .. (455.5940,70.6910) .. controls (455.4880,70.5860) and
        (455.6950,70.3520) .. (455.5940,70.2500) .. controls (455.3830,70.0390) and
        (454.9180,70.4570) .. (454.7070,70.2500) .. controls (454.6050,70.1450) and
        (454.7730,69.9380) .. (454.7070,69.8090) .. controls (454.6170,69.6210) and
        (454.3590,69.5510) .. (454.2660,69.3670) .. controls (454.1990,69.2300) and
        (454.2660,68.2380) .. (454.2660,68.0390) -- (454.2660,63.6210) .. controls
        (454.2660,63.5160) and (454.2190,61.9530) .. (454.2660,61.8520) .. controls
        (454.3590,61.6680) and (454.6170,61.5980) .. (454.7070,61.4100) .. controls
        (454.8400,61.1480) and (454.5000,60.7340) .. (454.7070,60.5270) .. controls
        (454.8120,60.4220) and (455.1520,60.3790) .. (455.1520,60.5270) .. controls
        (455.1520,60.6760) and (454.5620,60.5270) .. (454.7070,60.5270) .. controls
        (454.8950,60.5270) and (457.2300,60.5940) .. (457.3590,60.5270) .. controls
        (457.5470,60.4340) and (457.6170,60.1800) .. (457.8010,60.0860) .. controls
        (457.9340,60.0200) and (458.1130,60.1520) .. (458.2420,60.0860) .. controls
        (458.4570,59.9770) and (458.9140,59.3090) .. (459.1290,59.1990) .. controls
        (459.3910,59.0700) and (459.8050,59.4100) .. (460.0120,59.1990) .. controls
        (460.1170,59.0980) and (459.9060,58.8630) .. (460.0120,58.7580) .. controls
        (460.2190,58.5510) and (460.6880,58.9690) .. (460.8950,58.7580) .. controls
        (461.0000,58.6560) and (460.7930,58.4220) .. (460.8950,58.3160) .. controls
        (461.0000,58.2110) and (461.2340,58.4220) .. (461.3360,58.3160) .. controls
        (461.4410,58.2110) and (461.2340,57.9800) .. (461.3360,57.8750) .. controls
        (461.4410,57.7700) and (461.6760,57.9800) .. (461.7810,57.8750) .. controls
        (461.9880,57.6680) and (461.5700,57.1990) .. (461.7810,56.9920) .. controls
        (461.8830,56.8870) and (462.1170,57.0940) .. (462.2230,56.9920) .. controls
        (462.3240,56.8870) and (462.1170,56.6520) .. (462.2230,56.5510) .. controls
        (462.3240,56.4450) and (462.5590,56.6520) .. (462.6640,56.5510) .. controls
        (462.7660,56.4450) and (462.5590,56.2110) .. (462.6640,56.1050) .. controls
        (462.7660,56.0040) and (463.0000,56.2110) .. (463.1050,56.1050) .. controls
        (463.2110,56.0040) and (463.0000,55.7700) .. (463.1050,55.6640) .. controls
        (463.2110,55.5620) and (463.4410,55.7700) .. (463.5470,55.6640) .. controls
        (463.6520,55.5620) and (463.4410,55.3280) .. (463.5470,55.2230) .. controls
        (463.7540,55.0160) and (464.1680,55.3550) .. (464.4300,55.2230) .. controls
        (464.6170,55.1290) and (464.6880,54.8750) .. (464.8750,54.7810) .. controls
        (465.0040,54.7150) and (465.2110,54.8870) .. (465.3160,54.7810) .. controls
        (465.4180,54.6760) and (465.2110,54.4450) .. (465.3160,54.3400) .. controls
        (465.5470,54.1050) and (465.9260,54.0820) .. (466.1990,53.8980) .. controls
        (466.3710,53.7810) and (466.4920,53.6020) .. (466.6410,53.4570) .. controls
        (466.7890,53.3090) and (466.9570,53.1800) .. (467.0820,53.0120) .. controls
        (467.4020,52.5900) and (467.6480,52.1130) .. (467.9650,51.6880) .. controls
        (468.0900,51.5200) and (468.3440,51.4450) .. (468.4100,51.2460) .. controls
        (468.5000,50.9650) and (468.3360,50.6480) .. (468.4100,50.3630) .. controls
        (468.4880,50.0430) and (468.7850,49.8010) .. (468.8520,49.4770) .. controls
        (468.9380,49.0430) and (468.8520,48.5940) .. (468.8520,48.1520) .. controls
        (468.8520,47.8590) and (468.7580,47.5470) .. (468.8520,47.2700) .. controls
        (468.9180,47.0700) and (469.1990,47.0120) .. (469.2930,46.8280) .. controls
        (469.4340,46.5470) and (469.1520,44.8950) .. (469.2930,44.6170) .. controls
        (469.7810,43.6410) and (469.5660,44.4800) .. (470.1760,44.1760) .. controls
        (470.3630,44.0820) and (470.4340,43.8240) .. (470.6170,43.7340) .. controls
        (470.7500,43.6680) and (470.9140,43.7340) .. (471.0590,43.7340) --
        (474.5980,43.7340) .. controls (474.7420,43.7340) and (474.9340,43.8360) ..
        (475.0390,43.7340) .. controls (475.1410,43.6290) and (474.9340,43.3950) ..
        (475.0390,43.2890) .. controls (475.1410,43.1880) and (475.3750,43.3950) ..
        (475.4800,43.2890) .. controls (475.5820,43.1880) and (475.3750,42.9530) ..
        (475.4800,42.8480) .. controls (475.5820,42.7460) and (475.8160,42.9530) ..
        (475.9220,42.8480) .. controls (476.0700,42.7030) and (475.7730,42.1130) ..
        (475.9220,41.9650) .. controls (476.8360,41.0510) and (475.8870,43.3630) ..
        (476.8050,41.5230) .. controls (476.8710,41.3910) and (476.7380,41.2150) ..
        (476.8050,41.0820) .. controls (476.8980,40.8950) and (477.1560,40.8240) ..
        (477.2460,40.6410) .. controls (477.3120,40.5080) and (477.1800,40.3280) ..
        (477.2460,40.1950) .. controls (477.3400,40.0120) and (477.5980,39.9410) ..
        (477.6880,39.7540) .. controls (477.8200,39.4920) and (477.5590,39.1370) ..
        (477.6880,38.8710) .. controls (477.7810,38.6840) and (478.0390,38.6170) ..
        (478.1330,38.4300) .. controls (478.3090,38.0740) and (477.9530,37.4570) ..
        (478.1330,37.1050) .. controls (478.2230,36.9180) and (478.4800,36.8480) ..
        (478.5740,36.6600) .. controls (478.6410,36.5310) and (478.5740,36.3670) ..
        (478.5740,36.2190) .. controls (478.5740,35.9260) and (478.5000,35.6210) ..
        (478.5740,35.3360) .. controls (479.3160,32.3590) and (478.5820,35.3280) ..
        (479.4570,34.4530) .. controls (479.5620,34.3440) and (479.3520,32.7890) ..
        (479.4570,32.6840) .. controls (479.5620,32.5820) and (479.8320,32.8160) ..
        (479.8980,32.6840) .. controls (480.0310,32.4220) and (479.8050,32.0780) ..
        (479.8980,31.8010) .. controls (479.9650,31.6020) and (480.2460,31.5430) ..
        (480.3400,31.3590) .. controls (480.4060,31.2270) and (480.2730,31.0470) ..
        (480.3400,30.9180) .. controls (480.4340,30.7300) and (480.6910,30.6600) ..
        (480.7810,30.4730) .. controls (480.8480,30.3440) and (480.7810,30.1800) ..
        (480.7810,30.0310) .. controls (480.9300,29.8870) and (481.1330,29.7770) ..
        (481.2270,29.5900) .. controls (481.2890,29.4570) and (481.1600,29.2810) ..
        (481.2270,29.1480) .. controls (482.1450,27.3090) and (481.1950,29.6210) ..
        (482.1090,28.7070) .. controls (482.2150,28.6020) and (482.0430,28.3980) ..
        (482.1090,28.2660) .. controls (482.2970,27.8910) and (482.8050,27.7540) ..
        (482.9920,27.3830) .. controls (483.0590,27.2500) and (482.8870,27.0430) ..
        (482.9920,26.9380) .. controls (483.1410,26.7930) and (483.7300,27.0860) ..
        (483.8750,26.9380) .. controls (484.0230,26.7930) and (483.7300,26.2030) ..
        (483.8750,26.0550) .. controls (483.9800,25.9490) and (484.2150,26.1600) ..
        (484.3200,26.0550) .. controls (484.4220,25.9490) and (484.3200,25.7620) ..
        (484.3200,25.6130) -- (484.3200,23.8440) .. controls (484.3200,24.1410) and
        (484.6130,24.7300) .. (484.3200,24.7300) .. controls (483.9880,24.7300) and
        (484.1090,24.0780) .. (483.8750,23.8440) .. controls (483.7730,23.7420) and
        (483.5660,23.9100) .. (483.4340,23.8440) .. controls (483.2500,23.7540) and
        (483.1410,23.5510) .. (482.9920,23.4020) .. controls (482.6990,23.4020) and
        (482.3870,23.4960) .. (482.1090,23.4020) .. controls (481.9100,23.3360) and
        (481.8520,23.0550) .. (481.6680,22.9610) .. controls (481.5350,22.8950) and
        (481.3550,23.0270) .. (481.2270,22.9610) .. controls (481.0390,22.8670) and
        (480.9690,22.6130) .. (480.7810,22.5200) .. controls (480.5200,22.3870) and
        (480.1090,22.7270) .. (479.8980,22.5200) .. controls (479.7970,22.4140) and
        (480.0040,22.1840) .. (479.8980,22.0780) .. controls (479.7970,21.9730) and
        (479.6050,22.0780) .. (479.4570,22.0780) -- (479.0160,22.0780) .. controls
        (477.8360,22.0780) and (479.1640,22.2270) .. (478.5740,21.6370) .. controls
        (478.4690,21.5310) and (478.2770,21.6370) .. (478.1330,21.6370) --
        (477.6880,21.6370) .. controls (477.5270,21.6370) and (475.9380,21.6520) ..
        (475.9220,21.6370) .. controls (475.8830,21.5980) and (475.8910,20.3280) ..
        (475.9220,20.3090) .. controls (476.2700,20.1020) and (476.7110,20.1290) ..
        (477.1020,20.0390);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.640pt] (629.1020,200.0390) -- (626.6250,199.2970) .. controls
        (626.4770,199.1480) and (626.3670,198.9490) .. (626.1840,198.8550) .. controls
        (626.0510,198.7890) and (625.8710,198.9220) .. (625.7380,198.8550) .. controls
        (625.5550,198.7620) and (625.4450,198.5590) .. (625.2970,198.4140) .. controls
        (625.1520,198.2660) and (624.9490,198.1560) .. (624.8550,197.9690) .. controls
        (624.7890,197.8400) and (624.9610,197.6330) .. (624.8550,197.5270) .. controls
        (624.7500,197.4260) and (624.5200,197.6330) .. (624.4140,197.5270) .. controls
        (624.3090,197.4260) and (624.4140,197.2340) .. (624.4140,197.0860) .. controls
        (624.4140,196.7770) and (624.4920,195.0350) .. (624.4140,194.8750) .. controls
        (624.3200,194.6910) and (624.0660,194.6210) .. (623.9730,194.4340) .. controls
        (623.9060,194.3050) and (624.0780,194.0980) .. (623.9730,193.9920) .. controls
        (623.8670,193.8910) and (623.6330,194.0980) .. (623.5310,193.9920) .. controls
        (623.4260,193.8910) and (623.6330,193.6560) .. (623.5310,193.5510) .. controls
        (623.4260,193.4450) and (623.2190,193.6170) .. (623.0900,193.5510) .. controls
        (622.9020,193.4570) and (622.8320,193.2030) .. (622.6450,193.1090) .. controls
        (622.5160,193.0430) and (622.3360,193.1760) .. (622.2030,193.1090) .. controls
        (620.3630,192.1910) and (622.6760,193.1410) .. (621.7620,192.2270) .. controls
        (621.5550,192.0160) and (621.1410,192.3550) .. (620.8790,192.2270) .. controls
        (620.6910,192.1330) and (620.6210,191.8750) .. (620.4380,191.7850) .. controls
        (620.3050,191.7190) and (620.1410,191.7850) .. (619.9960,191.7850) .. controls
        (619.8480,191.6370) and (619.7380,191.4340) .. (619.5510,191.3400) .. controls
        (619.2890,191.2110) and (618.8790,191.5510) .. (618.6680,191.3400) .. controls
        (618.5660,191.2380) and (618.6680,191.0470) .. (618.6680,190.8980) .. controls
        (618.6680,190.6910) and (618.6480,188.7110) .. (618.6680,188.6910) .. controls
        (618.8790,188.4800) and (619.2890,188.8200) .. (619.5510,188.6910) .. controls
        (619.7380,188.5980) and (619.8090,188.3400) .. (619.9960,188.2460) .. controls
        (620.2340,188.1290) and (621.6410,188.3670) .. (621.7620,188.2460) .. controls
        (621.8670,188.1450) and (621.6600,187.9100) .. (621.7620,187.8050) .. controls
        (621.9100,187.6600) and (622.5000,187.9530) .. (622.6450,187.8050) .. controls
        (622.7500,187.7030) and (622.5430,187.4690) .. (622.6450,187.3630) .. controls
        (623.5620,186.4490) and (622.6090,188.7620) .. (623.5310,186.9220) .. controls
        (623.5980,186.7890) and (623.4260,186.5860) .. (623.5310,186.4800) .. controls
        (623.7380,186.2730) and (624.2070,186.6880) .. (624.4140,186.4800) .. controls
        (624.5200,186.3750) and (624.3480,186.1680) .. (624.4140,186.0390) .. controls
        (624.5080,185.8520) and (624.7620,185.7810) .. (624.8550,185.5980) .. controls
        (624.9450,185.4220) and (624.7660,184.3590) .. (624.8550,184.2700) .. controls
        (624.9610,184.1680) and (625.1950,184.3750) .. (625.2970,184.2700) .. controls
        (625.5080,184.0620) and (625.1680,183.6480) .. (625.2970,183.3870) .. controls
        (626.2190,181.5470) and (625.2660,183.8590) .. (626.1840,182.9450) .. controls
        (626.2850,182.8400) and (626.0780,182.6050) .. (626.1840,182.5040) .. controls
        (627.0980,181.5900) and (626.1450,183.8980) .. (627.0660,182.0590) .. controls
        (627.1330,181.9300) and (626.9610,181.7230) .. (627.0660,181.6170) .. controls
        (627.2850,181.3980) and (628.1720,181.8400) .. (628.3910,181.6170) .. controls
        (628.4960,181.5160) and (628.2890,181.2810) .. (628.3910,181.1760) .. controls
        (628.4960,181.0740) and (628.6880,181.1760) .. (628.8320,181.1760) --
        (629.7190,181.1760) .. controls (629.8630,181.1760) and (630.0550,181.2810) ..
        (630.1600,181.1760) .. controls (630.2620,181.0740) and (630.0550,180.8400) ..
        (630.1600,180.7340) .. controls (630.3670,180.5270) and (630.7810,180.8670) ..
        (631.0430,180.7340) .. controls (631.2300,180.6410) and (631.2970,180.3870) ..
        (631.4840,180.2930) .. controls (631.6170,180.2270) and (631.8240,180.3980) ..
        (631.9260,180.2930) .. controls (632.0310,180.1880) and (631.8240,179.9530) ..
        (631.9260,179.8520) .. controls (632.0160,179.7620) and (633.0780,179.9380) ..
        (633.2540,179.8520) .. controls (633.4380,179.7580) and (633.5080,179.5040) ..
        (633.6950,179.4100) .. controls (633.9570,179.2770) and (634.3710,179.6170) ..
        (634.5780,179.4100) .. controls (634.6840,179.3050) and (634.4730,179.0700) ..
        (634.5780,178.9690) .. controls (634.6840,178.8630) and (634.8910,179.0310) ..
        (635.0200,178.9690) .. controls (635.2070,178.8750) and (635.2770,178.6170) ..
        (635.4610,178.5230) .. controls (635.5940,178.4610) and (635.8010,178.6290) ..
        (635.9060,178.5230) .. controls (636.0080,178.4220) and (635.8010,178.1880) ..
        (635.9060,178.0820) .. controls (636.0080,177.9800) and (636.2420,178.1880) ..
        (636.3480,178.0820) .. controls (636.4490,177.9800) and (636.2420,177.7460) ..
        (636.3480,177.6410) .. controls (636.4490,177.5350) and (636.6840,177.7460) ..
        (636.7890,177.6410) .. controls (636.9960,177.4340) and (636.6560,177.0200) ..
        (636.7890,176.7580) .. controls (636.8830,176.5700) and (637.1370,176.5000) ..
        (637.2300,176.3160) .. controls (637.2970,176.1800) and (637.2300,175.1880) ..
        (637.2300,174.9880) -- (637.2300,171.8950) -- (637.2300,172.3360) --
        (637.2300,170.5700) .. controls (637.2300,170.4220) and (637.3360,170.2300) ..
        (637.2300,170.1290) .. controls (637.1250,170.0230) and (636.8950,170.2300) ..
        (636.7890,170.1290) .. controls (636.6840,170.0230) and (636.8950,169.7890) ..
        (636.7890,169.6880) .. controls (636.6840,169.5820) and (636.4490,169.7890) ..
        (636.3480,169.6880) .. controls (636.1250,169.4650) and (636.5660,168.5820) ..
        (636.3480,168.3590) .. controls (636.2420,168.2580) and (636.0080,168.4650) ..
        (635.9060,168.3590) .. controls (635.6950,168.1520) and (636.1130,167.6840) ..
        (635.9060,167.4770) .. controls (635.8010,167.3710) and (635.5660,167.5820) ..
        (635.4610,167.4770) .. controls (635.3590,167.3710) and (635.5660,167.1410) ..
        (635.4610,167.0350) .. controls (635.3590,166.9300) and (635.1250,167.1410) ..
        (635.0200,167.0350) .. controls (634.9180,166.9300) and (635.1250,166.6950) ..
        (635.0200,166.5940) .. controls (634.9180,166.4880) and (634.7110,166.6600) ..
        (634.5780,166.5940) .. controls (634.3910,166.5000) and (634.3240,166.2420) ..
        (634.1370,166.1520) .. controls (634.0040,166.0860) and (633.8280,166.2150) ..
        (633.6950,166.1520) .. controls (633.5080,166.0590) and (633.4260,165.8240) ..
        (633.2540,165.7070) .. controls (632.4920,165.1990) and (632.5860,165.2660) ..
        (631.9260,165.2660) .. controls (631.7810,165.2660) and (631.6250,165.3120) ..
        (631.4840,165.2660) .. controls (628.2850,164.1990) and (632.1840,165.3950) ..
        (630.1600,164.3830) .. controls (629.8950,164.2500) and (629.5390,164.5160) ..
        (629.2770,164.3830) .. controls (629.0900,164.2890) and (629.0200,164.0350) ..
        (628.8320,163.9410) .. controls (628.7030,163.8750) and (628.4960,164.0470) ..
        (628.3910,163.9410) .. controls (628.2890,163.8360) and (628.4960,163.6020) ..
        (628.3910,163.5000) .. controls (628.2890,163.3950) and (628.0550,163.6020) ..
        (627.9490,163.5000) .. controls (627.7420,163.2890) and (628.0820,162.8790) ..
        (627.9490,162.6130) .. controls (627.8550,162.4300) and (627.6020,162.3590) ..
        (627.5080,162.1720) .. controls (627.3670,161.8950) and (627.6480,160.2420) ..
        (627.5080,159.9650) .. controls (627.4140,159.7770) and (627.1600,159.7070) ..
        (627.0660,159.5230) .. controls (627.0000,159.3870) and (627.0660,158.3950) ..
        (627.0660,158.1950) -- (627.0660,152.4490) .. controls (627.0660,152.3050) and
        (627.1680,152.1130) .. (627.0660,152.0080) .. controls (626.9610,151.9060) and
        (626.7700,152.0080) .. (626.6250,152.0080) -- (623.0900,152.0080) .. controls
        (622.9410,152.0080) and (622.7500,152.1130) .. (622.6450,152.0080) .. controls
        (622.5430,151.9060) and (622.7770,151.6330) .. (622.6450,151.5660) .. controls
        (622.3670,151.4260) and (621.1560,151.7070) .. (620.8790,151.5660) .. controls
        (620.6910,151.4730) and (620.6330,151.1910) .. (620.4380,151.1250) .. controls
        (619.4060,150.7810) and (619.5510,151.5900) .. (619.5510,150.6840) .. controls
        (619.5510,149.5040) and (619.6990,150.8280) .. (619.1090,150.2420) .. controls
        (619.0080,150.1370) and (619.1760,149.9300) .. (619.1090,149.7970) .. controls
        (619.0200,149.6130) and (618.7620,149.5430) .. (618.6680,149.3550) .. controls
        (618.6090,149.2420) and (618.6680,147.8200) .. (618.6680,147.5900) --
        (618.6680,144.0550) .. controls (618.6680,143.9450) and (618.6560,142.7420) ..
        (618.6680,142.7270) .. controls (618.7730,142.6250) and (618.9800,142.7930) ..
        (619.1090,142.7270) .. controls (619.2970,142.6330) and (619.3670,142.3790) ..
        (619.5510,142.2850) .. controls (619.6840,142.2190) and (619.8630,142.3520) ..
        (619.9960,142.2850) .. controls (620.1800,142.1910) and (620.2890,141.9920) ..
        (620.4380,141.8440) .. controls (620.4380,141.6950) and (620.3050,141.4690) ..
        (620.4380,141.4020) .. controls (620.6990,141.2700) and (621.0270,141.4020) ..
        (621.3200,141.4020) .. controls (621.4690,141.4020) and (621.6600,141.5080) ..
        (621.7620,141.4020) .. controls (621.8670,141.2970) and (621.6600,141.0620) ..
        (621.7620,140.9610) .. controls (621.9840,140.7380) and (622.8670,141.1800) ..
        (623.0900,140.9610) .. controls (623.1910,140.8550) and (622.9840,140.6210) ..
        (623.0900,140.5200) .. controls (623.2340,140.3710) and (624.5350,140.6250) ..
        (624.8550,140.5200) .. controls (625.7420,140.2230) and (625.0080,139.4800) ..
        (625.2970,139.1910) .. controls (625.4020,139.0900) and (625.6370,139.2970) ..
        (625.7380,139.1910) .. controls (625.9490,138.9840) and (625.5310,138.5160) ..
        (625.7380,138.3090) .. controls (625.8440,138.2030) and (626.0510,138.3750) ..
        (626.1840,138.3090) .. controls (626.3670,138.2150) and (626.4380,137.9610) ..
        (626.6250,137.8670) .. controls (626.7540,137.8010) and (626.9610,137.9690) ..
        (627.0660,137.8670) .. controls (627.1680,137.7620) and (626.9610,137.5270) ..
        (627.0660,137.4260) .. controls (627.1680,137.3200) and (627.3590,137.4260) ..
        (627.5080,137.4260) -- (629.7190,137.4260) .. controls (629.8630,137.4260) and
        (630.0550,137.5270) .. (630.1600,137.4260) .. controls (630.2620,137.3200) and
        (630.1600,137.1290) .. (630.1600,136.9840) .. controls (630.1600,136.7500) and
        (630.2190,135.3320) .. (630.1600,135.2150) .. controls (630.1020,135.0940) and
        (629.3360,134.4490) .. (629.2770,134.3320) .. controls (629.2070,134.1950) and
        (629.2770,133.2030) .. (629.2770,133.0040) -- (629.2770,132.5620) .. controls
        (629.2770,132.4140) and (629.1720,132.2270) .. (629.2770,132.1210) .. controls
        (629.3790,132.0160) and (629.5860,132.1880) .. (629.7190,132.1210) .. controls
        (629.9020,132.0270) and (629.9730,131.7730) .. (630.1600,131.6800) .. controls
        (630.3360,131.5900) and (631.3950,131.7700) .. (631.4840,131.6800) .. controls
        (631.5900,131.5740) and (631.3830,131.3400) .. (631.4840,131.2380) .. controls
        (631.5900,131.1330) and (631.8240,131.3400) .. (631.9260,131.2380) .. controls
        (632.0310,131.1330) and (631.8240,130.8980) .. (631.9260,130.7970) .. controls
        (632.0310,130.6910) and (632.2660,130.8980) .. (632.3670,130.7970) .. controls
        (632.4770,130.6880) and (632.2620,129.1330) .. (632.3670,129.0270) .. controls
        (632.4730,128.9220) and (632.7070,129.1330) .. (632.8120,129.0270) .. controls
        (632.8320,129.0080) and (632.8120,127.0270) .. (632.8120,126.8160) .. controls
        (632.8120,126.6720) and (632.7070,126.4800) .. (632.8120,126.3750) .. controls
        (632.9140,126.2730) and (633.1480,126.4800) .. (633.2540,126.3750) .. controls
        (633.3550,126.2730) and (633.2540,126.0820) .. (633.2540,125.9340) --
        (633.2540,122.8400) .. controls (633.2540,122.7340) and (633.2660,121.5270) ..
        (633.2540,121.5160) .. controls (633.0430,121.3050) and (632.5780,121.7230) ..
        (632.3670,121.5160) .. controls (632.1370,121.2810) and (632.1600,120.8630) ..
        (631.9260,120.6290) .. controls (631.8240,120.5270) and (631.6170,120.6950) ..
        (631.4840,120.6290) .. controls (631.2970,120.5390) and (631.2300,120.2810) ..
        (631.0430,120.1880) .. controls (630.7810,120.0590) and (630.4220,120.3200) ..
        (630.1600,120.1880) .. controls (629.9730,120.0940) and (629.9020,119.8400) ..
        (629.7190,119.7460) .. controls (629.4530,119.6130) and (629.0430,119.9570) ..
        (628.8320,119.7460) .. controls (628.6130,119.5270) and (629.0550,118.6410) ..
        (628.8320,118.4220) .. controls (628.7300,118.3160) and (628.4960,118.5230) ..
        (628.3910,118.4220) .. controls (628.1840,118.2110) and (628.6020,117.7460) ..
        (628.3910,117.5350) .. controls (628.2890,117.4340) and (628.0550,117.6410) ..
        (627.9490,117.5350) .. controls (627.0350,116.6210) and (629.3480,117.5740) ..
        (627.5080,116.6520) .. controls (626.8980,116.3480) and (627.1130,117.1880) ..
        (626.6250,116.2110) .. controls (626.5590,116.0780) and (626.7270,115.8750) ..
        (626.6250,115.7700) .. controls (626.5200,115.6640) and (626.3120,115.8360) ..
        (626.1840,115.7700) .. controls (625.9960,115.6760) and (625.9260,115.4220) ..
        (625.7380,115.3280) .. controls (625.6090,115.2620) and (625.4020,115.4300) ..
        (625.2970,115.3280) .. controls (625.0900,115.1170) and (625.5080,114.6520) ..
        (625.2970,114.4450) .. controls (625.0900,114.2340) and (624.6210,114.6520) ..
        (624.4140,114.4450) .. controls (624.3090,114.3400) and (624.5200,114.1050) ..
        (624.4140,114.0000) .. controls (624.1480,113.7380) and (623.5310,114.4800) ..
        (623.5310,113.5590) .. controls (623.5310,112.7070) and (625.5270,113.3280) ..
        (625.7380,113.1170) .. controls (625.8440,113.0120) and (625.7380,112.8240) ..
        (625.7380,112.6760) .. controls (625.7380,112.3630) and (625.7970,110.1370) ..
        (625.7380,110.0230) .. controls (625.6480,109.8360) and (625.4450,109.7300) ..
        (625.2970,109.5820) .. controls (625.1520,109.4340) and (625.0430,109.2340) ..
        (624.8550,109.1410) .. controls (624.7230,109.0740) and (624.5470,109.2070) ..
        (624.4140,109.1410) .. controls (624.0430,108.9530) and (623.9020,108.4410) ..
        (623.5310,108.2580) .. controls (623.3980,108.1910) and (623.1910,108.3590) ..
        (623.0900,108.2580) .. controls (622.9840,108.1520) and (623.1910,107.9180) ..
        (623.0900,107.8120) .. controls (622.9840,107.7110) and (622.7770,107.8790) ..
        (622.6450,107.8120) .. controls (620.8090,106.8950) and (623.1170,107.8440) ..
        (622.2030,106.9300) .. controls (622.1020,106.8280) and (621.8670,107.0350) ..
        (621.7620,106.9300) .. controls (621.6600,106.8280) and (621.8670,106.5940) ..
        (621.7620,106.4880) .. controls (621.6600,106.3830) and (621.4260,106.5940) ..
        (621.3200,106.4880) .. controls (621.2150,106.3830) and (621.4260,106.1520) ..
        (621.3200,106.0470) .. controls (621.2150,105.9410) and (620.9840,106.1520) ..
        (620.8790,106.0470) .. controls (620.7730,105.9410) and (620.9840,105.7070) ..
        (620.8790,105.6050) .. controls (620.7730,105.5000) and (620.5390,105.7070) ..
        (620.4380,105.6050) .. controls (620.3320,105.5000) and (620.5390,105.2660) ..
        (620.4380,105.1640) .. controls (620.3320,105.0590) and (620.1250,105.2300) ..
        (619.9960,105.1640) .. controls (619.8790,105.1050) and (618.7270,103.9530) ..
        (618.6680,103.8360) .. controls (618.6020,103.7070) and (618.7340,103.5270) ..
        (618.6680,103.3950) .. controls (618.5740,103.2070) and (618.3200,103.1410) ..
        (618.2270,102.9530) .. controls (618.0940,102.6910) and (618.4340,102.2770) ..
        (618.2270,102.0700) .. controls (618.0200,101.8590) and (617.5510,102.2770) ..
        (617.3440,102.0700) .. controls (617.2380,101.9650) and (617.3440,101.7730) ..
        (617.3440,101.6290) .. controls (617.3440,101.4800) and (617.1950,101.1840) ..
        (617.3440,101.1840) .. controls (617.4920,101.1840) and (617.3440,101.7730) ..
        (617.3440,101.6290) -- (617.3440,97.2070) .. controls (617.3440,97.0470) and
        (617.3590,95.4570) .. (617.3440,95.4410) .. controls (617.2380,95.3360) and
        (617.0040,95.5430) .. (616.9020,95.4410) .. controls (616.7540,95.2930) and
        (617.0470,94.7030) .. (616.9020,94.5550) .. controls (616.7970,94.4530) and
        (616.5620,94.6600) .. (616.4610,94.5550) .. controls (616.3550,94.4530) and
        (616.5230,94.2460) .. (616.4610,94.1130) .. controls (616.2730,93.7420) and
        (615.7620,93.6020) .. (615.5740,93.2300) .. controls (615.5080,93.0980) and
        (615.6410,92.9220) .. (615.5740,92.7890) .. controls (615.4800,92.6020) and
        (615.2270,92.5310) .. (615.1330,92.3480) .. controls (615.0000,92.0820) and
        (615.3400,91.6720) .. (615.1330,91.4610) .. controls (614.9260,91.2540) and
        (614.4570,91.6720) .. (614.2500,91.4610) .. controls (614.1450,91.3590) and
        (614.3550,91.1250) .. (614.2500,91.0200) .. controls (614.1450,90.9180) and
        (613.9100,91.1250) .. (613.8090,91.0200) .. controls (613.5980,90.8120) and
        (614.0160,90.3440) .. (613.8090,90.1370) .. controls (613.7030,90.0310) and
        (613.4690,90.2420) .. (613.3670,90.1370) .. controls (613.2620,90.0310) and
        (613.4690,89.8010) .. (613.3670,89.6950) .. controls (613.2620,89.5900) and
        (613.0550,89.7620) .. (612.9220,89.6950) .. controls (612.3790,89.4220) and
        (612.4800,89.2700) .. (612.4800,88.8120) .. controls (612.4800,88.6640) and
        (612.4140,88.5000) .. (612.4800,88.3670) .. controls (612.9140,87.5000) and
        (613.3200,88.1720) .. (613.8090,87.9260) .. controls (613.9920,87.8320) and
        (614.0620,87.5780) .. (614.2500,87.4840) .. controls (614.6020,87.3090) and
        (615.2230,87.6600) .. (615.5740,87.4840) .. controls (615.7620,87.3910) and
        (615.8320,87.1370) .. (616.0160,87.0430) .. controls (616.2540,86.9260) and
        (616.6640,87.1600) .. (616.9020,87.0430) .. controls (617.0860,86.9490) and
        (617.1560,86.6950) .. (617.3440,86.6020) .. controls (617.5200,86.5120) and
        (618.5780,86.6910) .. (618.6680,86.6020) .. controls (618.7730,86.4960) and
        (618.5660,86.2620) .. (618.6680,86.1600) .. controls (618.7380,86.0900) and
        (619.8240,86.2150) .. (619.9960,86.1600) .. controls (623.1950,85.0940) and
        (619.2970,86.2850) .. (621.3200,85.2730) .. controls (621.4530,85.2110) and
        (621.6130,85.2730) .. (621.7620,85.2730) .. controls (622.0590,85.2730) and
        (622.3670,85.3670) .. (622.6450,85.2730) .. controls (622.8440,85.2110) and
        (622.9020,84.9260) .. (623.0900,84.8320) .. controls (623.2190,84.7660) and
        (623.4260,84.9380) .. (623.5310,84.8320) .. controls (623.6330,84.7300) and
        (623.3980,84.4570) .. (623.5310,84.3910) .. controls (623.8830,84.2150) and
        (624.5040,84.5660) .. (624.8550,84.3910) .. controls (625.0430,84.2970) and
        (625.1130,84.0430) .. (625.2970,83.9490) .. controls (625.4730,83.8630) and
        (626.5350,84.0390) .. (626.6250,83.9490) .. controls (626.7270,83.8440) and
        (626.5200,83.6130) .. (626.6250,83.5080) .. controls (626.8320,83.3010) and
        (627.2460,83.6410) .. (627.5080,83.5080) .. controls (629.3480,82.5900) and
        (627.0350,83.5390) .. (627.9490,82.6250) .. controls (628.1720,82.4020) and
        (629.0550,82.8440) .. (629.2770,82.6250) .. controls (629.3790,82.5200) and
        (629.1720,82.2850) .. (629.2770,82.1840) .. controls (629.3790,82.0780) and
        (629.6130,82.2850) .. (629.7190,82.1840) .. controls (629.8200,82.0780) and
        (629.6130,81.8440) .. (629.7190,81.7380) .. controls (629.8200,81.6370) and
        (630.0270,81.8050) .. (630.1600,81.7380) .. controls (630.3440,81.6480) and
        (630.4140,81.3910) .. (630.6020,81.2970) .. controls (630.7340,81.2300) and
        (630.9380,81.4020) .. (631.0430,81.2970) .. controls (631.1480,81.1950) and
        (630.9380,80.9610) .. (631.0430,80.8550) .. controls (631.1480,80.7500) and
        (631.3830,80.9610) .. (631.4840,80.8550) .. controls (631.6330,80.7070) and
        (631.3360,80.1210) .. (631.4840,79.9730) .. controls (631.5900,79.8670) and
        (631.8240,80.0780) .. (631.9260,79.9730) .. controls (632.1370,79.7660) and
        (631.7190,79.2970) .. (631.9260,79.0900) .. controls (632.0310,78.9840) and
        (632.2660,79.1910) .. (632.3670,79.0900) .. controls (632.4730,78.9840) and
        (632.2660,78.7500) .. (632.3670,78.6450) .. controls (632.4730,78.5430) and
        (632.7070,78.7500) .. (632.8120,78.6450) .. controls (632.9140,78.5430) and
        (632.7070,78.3090) .. (632.8120,78.2030) .. controls (632.9140,78.1020) and
        (633.1480,78.3090) .. (633.2540,78.2030) .. controls (633.3550,78.1020) and
        (633.1480,77.8670) .. (633.2540,77.7620) .. controls (633.3550,77.6560) and
        (633.5900,77.8670) .. (633.6950,77.7620) .. controls (633.8010,77.6560) and
        (633.5900,77.4260) .. (633.6950,77.3200) .. controls (633.8010,77.2150) and
        (634.0310,77.4260) .. (634.1370,77.3200) .. controls (634.2420,77.2150) and
        (634.0310,76.9840) .. (634.1370,76.8790) .. controls (634.2270,76.7890) and
        (635.2890,76.9650) .. (635.4610,76.8790) .. controls (635.6480,76.7850) and
        (635.7190,76.5310) .. (635.9060,76.4380) .. controls (636.1680,76.3050) and
        (636.5820,76.6450) .. (636.7890,76.4380) .. controls (636.8950,76.3320) and
        (636.6840,76.0980) .. (636.7890,75.9960) .. controls (636.8950,75.8910) and
        (637.1250,76.0980) .. (637.2300,75.9960) .. controls (637.3360,75.8910) and
        (637.1250,75.6560) .. (637.2300,75.5510) .. controls (637.3360,75.4490) and
        (637.5660,75.6560) .. (637.6720,75.5510) .. controls (637.7770,75.4490) and
        (637.5660,75.2150) .. (637.6720,75.1090) .. controls (637.8790,74.9020) and
        (638.3480,75.3200) .. (638.5550,75.1090) .. controls (638.6600,75.0080) and
        (638.4920,74.8010) .. (638.5550,74.6680) .. controls (638.6480,74.4800) and
        (638.9060,74.4140) .. (639.0000,74.2270) .. controls (639.1370,73.9450) and
        (638.8550,72.3050) .. (639.0000,72.0160) .. controls (639.0900,71.8320) and
        (639.3480,71.7620) .. (639.4410,71.5740) .. controls (639.5780,71.2970) and
        (639.3010,70.0860) .. (639.4410,69.8090) .. controls (639.5350,69.6210) and
        (639.7890,69.5510) .. (639.8830,69.3670) .. controls (640.0160,69.1020) and
        (639.6720,68.6910) .. (639.8830,68.4800) .. controls (639.9840,68.3790) and
        (640.2190,68.5860) .. (640.3240,68.4800) .. controls (640.4300,68.3790) and
        (640.3240,68.1880) .. (640.3240,68.0390) -- (640.3240,62.7340) .. controls
        (640.3240,62.5900) and (640.2190,62.3980) .. (640.3240,62.2930) .. controls
        (640.4300,62.1910) and (640.6330,62.3590) .. (640.7660,62.2930) .. controls
        (640.9530,62.1990) and (641.0230,61.9450) .. (641.2070,61.8520) .. controls
        (641.4450,61.7340) and (641.8550,61.9690) .. (642.0900,61.8520) .. controls
        (642.6800,61.5590) and (642.3870,61.2620) .. (642.9770,60.9690) .. controls
        (643.1050,60.9020) and (643.2700,60.9690) .. (643.4180,60.9690) .. controls
        (643.5660,60.8200) and (643.6720,60.6210) .. (643.8590,60.5270) .. controls
        (644.1210,60.3950) and (644.5350,60.7340) .. (644.7420,60.5270) .. controls
        (644.8480,60.4220) and (644.6760,60.2150) .. (644.7420,60.0860) .. controls
        (644.8360,59.8980) and (645.0940,59.8280) .. (645.1840,59.6450) .. controls
        (645.3160,59.3790) and (644.9770,58.9690) .. (645.1840,58.7580) .. controls
        (645.2890,58.6560) and (645.5230,58.8630) .. (645.6290,58.7580) .. controls
        (645.6410,58.7460) and (645.6290,57.5390) .. (645.6290,57.4340) .. controls
        (645.6290,57.2230) and (645.6480,55.2420) .. (645.6290,55.2230) .. controls
        (645.5230,55.1170) and (645.2890,55.3280) .. (645.1840,55.2230) .. controls
        (645.1840,54.0430) and (645.3320,55.3710) .. (644.7420,54.7810) .. controls
        (643.8280,53.8670) and (646.1410,54.8160) .. (644.3010,53.8980) .. controls
        (643.5200,53.5080) and (644.1520,54.5550) .. (643.4180,53.4570) .. controls
        (643.3630,53.3750) and (642.5620,51.7150) .. (642.5350,51.6880) .. controls
        (642.3010,51.4530) and (641.7970,51.5390) .. (641.6480,51.2460) .. controls
        (641.4530,50.8520) and (641.8120,50.3320) .. (641.6480,49.9220) .. controls
        (641.6250,49.8550) and (639.9920,48.3010) .. (639.8830,48.1520) .. controls
        (639.4880,47.6250) and (639.4650,46.8520) .. (639.0000,46.3830) .. controls
        (638.7660,46.1520) and (638.2970,46.2150) .. (638.1130,45.9410) .. controls
        (637.9490,45.6990) and (638.1130,45.3520) .. (638.1130,45.0590) .. controls
        (637.8200,44.9100) and (637.4650,44.8480) .. (637.2300,44.6170) .. controls
        (637.0940,44.4800) and (637.3670,42.5430) .. (637.2300,42.4060) .. controls
        (637.1250,42.3050) and (636.9220,42.4730) .. (636.7890,42.4060) .. controls
        (636.6020,42.3120) and (636.5310,42.0590) .. (636.3480,41.9650) .. controls
        (636.2150,41.8980) and (636.0080,42.0700) .. (635.9060,41.9650) .. controls
        (635.8010,41.8590) and (636.0080,41.6290) .. (635.9060,41.5230) .. controls
        (635.6950,41.3160) and (635.2300,41.7300) .. (635.0200,41.5230) .. controls
        (634.9180,41.4180) and (635.1250,41.1840) .. (635.0200,41.0820) .. controls
        (634.9180,40.9770) and (634.6840,41.1840) .. (634.5780,41.0820) .. controls
        (634.4730,40.9770) and (634.6840,40.7420) .. (634.5780,40.6410) .. controls
        (634.4730,40.5350) and (634.2420,40.7420) .. (634.1370,40.6410) .. controls
        (634.0310,40.5350) and (634.2030,40.3280) .. (634.1370,40.1950) .. controls
        (633.9490,39.8240) and (633.4380,39.6880) .. (633.2540,39.3120) .. controls
        (633.1880,39.1800) and (633.3550,38.9770) .. (633.2540,38.8710) .. controls
        (633.0430,38.6640) and (632.5780,39.0780) .. (632.3670,38.8710) .. controls
        (632.3550,38.8550) and (632.3670,37.6520) .. (632.3670,37.5470) .. controls
        (632.3670,37.4380) and (632.3830,36.2340) .. (632.3670,36.2190) .. controls
        (632.2660,36.1170) and (632.0310,36.3240) .. (631.9260,36.2190) .. controls
        (631.7730,36.0660) and (632.0780,34.3160) .. (631.9260,34.0120) .. controls
        (631.4380,33.0310) and (631.6520,33.8710) .. (631.0430,33.5660) .. controls
        (630.9570,33.5270) and (629.3160,31.8870) .. (629.2770,31.8010) .. controls
        (629.2110,31.6680) and (629.3400,31.4880) .. (629.2770,31.3590) .. controls
        (629.1840,31.1720) and (628.9260,31.1020) .. (628.8320,30.9180) .. controls
        (628.7660,30.7850) and (628.8980,30.6050) .. (628.8320,30.4730) .. controls
        (628.7420,30.2890) and (628.4840,30.2190) .. (628.3910,30.0310) .. controls
        (628.3240,29.9020) and (628.4960,29.6950) .. (628.3910,29.5900) .. controls
        (628.2890,29.4880) and (628.0550,29.6950) .. (627.9490,29.5900) .. controls
        (627.7300,29.3710) and (628.1720,28.4840) .. (627.9490,28.2660) .. controls
        (627.8440,28.1600) and (627.6130,28.3670) .. (627.5080,28.2660) .. controls
        (627.4020,28.1600) and (627.5740,27.9530) .. (627.5080,27.8240) .. controls
        (626.5900,25.9840) and (627.5390,28.2970) .. (626.6250,27.3830) .. controls
        (626.5200,27.2770) and (626.7270,27.0430) .. (626.6250,26.9380) .. controls
        (626.5200,26.8360) and (626.3280,26.9380) .. (626.1840,26.9380) .. controls
        (626.1840,26.7930) and (626.2850,26.6020) .. (626.1840,26.4960) .. controls
        (626.0780,26.3950) and (625.8440,26.6020) .. (625.7380,26.4960) .. controls
        (625.5940,26.3480) and (625.8870,25.7620) .. (625.7380,25.6130) .. controls
        (625.6370,25.5080) and (625.4300,25.6800) .. (625.2970,25.6130) .. controls
        (624.8630,25.3950) and (623.9650,24.0620) .. (623.5310,23.8440) .. controls
        (623.3980,23.7810) and (623.1910,23.9490) .. (623.0900,23.8440) .. controls
        (622.9840,23.7420) and (623.1910,23.5080) .. (623.0900,23.4020) .. controls
        (622.9840,23.3010) and (622.7500,23.5080) .. (622.6450,23.4020) .. controls
        (622.5430,23.3010) and (622.7500,23.0660) .. (622.6450,22.9610) .. controls
        (622.4380,22.7540) and (621.9730,23.1680) .. (621.7620,22.9610) .. controls
        (621.6600,22.8550) and (621.8670,22.6250) .. (621.7620,22.5200) .. controls
        (621.6170,22.3710) and (621.0270,22.6680) .. (620.8790,22.5200) .. controls
        (620.7730,22.4140) and (620.7300,22.0780) .. (620.8790,22.0780) .. controls
        (621.0270,22.0780) and (621.0270,22.5200) .. (620.8790,22.5200) .. controls
        (620.6720,22.5200) and (620.5310,22.2660) .. (620.4380,22.0780) .. controls
        (620.3050,21.8120) and (620.6450,21.4020) .. (620.4380,21.1950) .. controls
        (620.3320,21.0900) and (620.0980,21.2970) .. (619.9960,21.1950) .. controls
        (619.8910,21.0900) and (619.9960,20.8980) .. (619.9960,20.7500) --
        (619.9960,20.3090) .. controls (619.9960,20.1640) and (619.8520,19.9020) ..
        (619.9960,19.8670) .. controls (620.3590,19.7810) and (620.7340,19.9840) ..
        (621.1020,20.0390);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=1.442pt] (21.5350,112.0510) -- (85.1010,112.0510) -- (85.1010,200.0280)
        -- (21.5350,200.0280) -- cycle;
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
        width=0.640pt] (73.1020,192.0390) .. controls (74.4800,191.9260) and
        (75.8830,191.9770) .. (77.2380,191.7030) .. controls (77.5270,191.6450) and
        (77.6020,191.2070) .. (77.8630,191.0780) .. controls (78.0510,190.9840) and
        (78.2810,191.0780) .. (78.4880,191.0780) .. controls (78.6950,190.8670) and
        (78.8520,190.5820) .. (79.1130,190.4530) .. controls (79.4840,190.2660) and
        (79.9920,190.6370) .. (80.3630,190.4530) .. controls (80.6250,190.3200) and
        (80.7270,189.9570) .. (80.9880,189.8280) .. controls (81.3590,189.6410) and
        (81.8670,190.0120) .. (82.2380,189.8280) .. controls (82.7660,189.5620) and
        (82.9300,188.7620) .. (83.4880,188.5780) .. controls (84.0510,188.3910) and
        (84.8010,188.7660) .. (85.3630,188.5780) .. controls (85.8050,188.4300) and
        (86.1720,188.0980) .. (86.6130,187.9530) .. controls (87.0080,187.8200) and
        (87.4920,188.1370) .. (87.8630,187.9530) .. controls (88.3910,187.6880) and
        (88.5860,186.9650) .. (89.1130,186.7030) .. controls (89.4840,186.5160) and
        (89.9920,186.8870) .. (90.3630,186.7030) .. controls (90.6250,186.5700) and
        (90.7270,186.2070) .. (90.9880,186.0780) .. controls (91.3590,185.8910) and
        (91.8670,186.2620) .. (92.2380,186.0780) .. controls (92.5000,185.9450) and
        (92.6020,185.5820) .. (92.8630,185.4530) .. controls (93.2340,185.2660) and
        (93.8200,185.7460) .. (94.1130,185.4530) .. controls (94.2620,185.3050) and
        (93.9260,184.9220) .. (94.1130,184.8280) .. controls (94.6130,184.5780) and
        (95.4880,185.0780) .. (95.9880,184.8280) .. controls (96.2500,184.6950) and
        (96.3520,184.3320) .. (96.6130,184.2030) .. controls (97.1130,183.9530) and
        (97.9880,184.4530) .. (98.4880,184.2030) .. controls (98.6760,184.1090) and
        (98.3010,183.6720) .. (98.4880,183.5780) .. controls (98.8910,183.3750) and
        (100.7660,183.8010) .. (100.9880,183.5780) .. controls (101.1370,183.4300) and
        (100.8010,183.0470) .. (100.9880,182.9530) .. controls (101.3590,182.7660) and
        (101.8440,183.0820) .. (102.2380,182.9530) .. controls (102.5200,182.8590) and
        (102.5820,182.4220) .. (102.8630,182.3280) .. controls (103.2580,182.1950) and
        (103.7070,182.4300) .. (104.1130,182.3280) .. controls (104.5660,182.2150) and
        (104.9060,181.7930) .. (105.3630,181.7030) .. controls (105.9770,181.5780) and
        (106.6450,181.8980) .. (107.2380,181.7030) .. controls (107.4380,181.6370) and
        (107.0900,181.2230) .. (107.2380,181.0780) .. controls (107.5310,180.7810) and
        (108.1170,181.2620) .. (108.4880,181.0780) .. controls (108.7500,180.9450) and
        (108.8520,180.5820) .. (109.1130,180.4530) .. controls (109.3010,180.3590) and
        (109.5900,180.5980) .. (109.7380,180.4530) .. controls (109.8870,180.3050) and
        (109.5900,179.9730) .. (109.7380,179.8280) .. controls (109.8870,179.6800) and
        (110.1760,179.9220) .. (110.3630,179.8280) .. controls (110.6250,179.6950) and
        (110.7270,179.3320) .. (110.9880,179.2030) .. controls (111.1760,179.1090) and
        (111.4410,179.3160) .. (111.6130,179.2030) .. controls (112.1020,178.8750) and
        (112.3360,178.2150) .. (112.8630,177.9530) .. controls (113.2340,177.7660) and
        (113.7190,178.0820) .. (114.1130,177.9530) .. controls (114.3950,177.8590) and
        (114.4920,177.4920) .. (114.7380,177.3280) .. controls (115.1250,177.0700) and
        (115.5470,176.8480) .. (115.9880,176.7030) .. controls (116.3830,176.5700) and
        (116.8670,176.8870) .. (117.2380,176.7030) .. controls (117.9880,176.3280) and
        (118.3630,175.2030) .. (119.1130,174.8280) .. controls (119.3010,174.7340) and
        (119.5390,174.8950) .. (119.7380,174.8280) .. controls (120.1800,174.6800) and
        (120.5700,174.4100) .. (120.9880,174.2030) .. controls (121.4060,173.9920) and
        (121.8520,173.8360) .. (122.2380,173.5780) .. controls (122.4840,173.4140) and
        (122.6020,173.0820) .. (122.8630,172.9530) .. controls (123.4530,172.6560) and
        (124.0940,172.4570) .. (124.7380,172.3280) .. controls (124.7620,172.3200) and
        (126.6090,172.3320) .. (126.6130,172.3280) .. controls (126.7620,172.1800) and
        (126.4650,171.8480) .. (126.6130,171.7030) .. controls (126.9410,171.3710) and
        (127.4220,171.2230) .. (127.8630,171.0780) .. controls (128.0620,171.0120) and
        (128.3400,171.2230) .. (128.4880,171.0780) .. controls (128.6370,170.9300) and
        (128.3400,170.5980) .. (128.4880,170.4530) .. controls (128.6370,170.3050) and
        (128.9260,170.5470) .. (129.1130,170.4530) .. controls (131.0200,169.5000) and
        (127.9690,169.9570) .. (130.9880,169.2030) .. controls (131.3910,169.1020) and
        (131.8670,169.3870) .. (132.2380,169.2030) .. controls (132.4260,169.1090) and
        (132.0510,168.6720) .. (132.2380,168.5780) .. controls (135.7810,168.5780) and
        (132.4450,168.9920) .. (133.4880,167.9530) .. controls (133.6990,167.7420) and
        (134.5270,168.1600) .. (134.7380,167.9530) .. controls (134.8870,167.8050) and
        (134.5900,167.4730) .. (134.7380,167.3280) .. controls (134.8870,167.1800) and
        (135.1560,167.3280) .. (135.3630,167.3280) -- (139.1130,167.3280) .. controls
        (140.1720,167.3280) and (141.9340,167.4800) .. (142.8630,167.3280) .. controls
        (147.4020,166.5700) and (142.6450,166.7030) .. (145.9880,166.7030) --
        (150.9880,166.7030) .. controls (151.3980,166.7030) and (152.5120,166.8200) ..
        (152.8630,166.7030) .. controls (153.3050,166.5550) and (153.6720,166.2230) ..
        (154.1130,166.0780) .. controls (154.7070,165.8790) and (155.3830,166.2300) ..
        (155.9880,166.0780) .. controls (156.4410,165.9650) and (156.7970,165.5980) ..
        (157.2380,165.4530) .. controls (157.4380,165.3870) and (157.6640,165.5200) ..
        (157.8630,165.4530) .. controls (158.3050,165.3050) and (158.6720,164.9730) ..
        (159.1130,164.8280) .. controls (159.5430,164.6840) and (160.6210,165.0120) ..
        (160.9880,164.8280) .. controls (161.2500,164.6950) and (161.3520,164.3320) ..
        (161.6130,164.2030) .. controls (161.9840,164.0160) and (162.4920,164.3870) ..
        (162.8630,164.2030) .. controls (165.4650,162.9020) and (162.1950,164.2460) ..
        (163.4880,162.9530) .. controls (163.6370,162.8050) and (163.9260,163.0470) ..
        (164.1130,162.9530) .. controls (165.5350,161.5310) and (163.9840,162.7850) ..
        (165.3630,162.3280) .. controls (169.8910,160.8160) and (164.3790,162.5080) ..
        (167.2380,161.0780) .. controls (167.4260,160.9840) and (167.6760,161.1720) ..
        (167.8630,161.0780) .. controls (168.1250,160.9450) and (168.2070,160.5470) ..
        (168.4880,160.4530) .. controls (168.8830,160.3200) and (169.3200,160.4530) ..
        (169.7380,160.4530) .. controls (169.9450,160.4530) and (170.1760,160.5470) ..
        (170.3630,160.4530) .. controls (172.9650,159.1520) and (169.6950,160.4960) ..
        (170.9880,159.2030) .. controls (171.1370,159.0550) and (171.4650,159.3480) ..
        (171.6130,159.2030) .. controls (171.7620,159.0550) and (171.4650,158.7230) ..
        (171.6130,158.5780) .. controls (172.9060,157.2850) and (171.5620,160.5550) ..
        (172.8630,157.9530) .. controls (172.9060,157.8670) and (172.9060,154.2890) ..
        (172.8630,154.2030) .. controls (171.5620,151.6020) and (172.9060,154.8710) ..
        (171.6130,153.5780) .. controls (171.4650,153.4300) and (171.7620,153.0980) ..
        (171.6130,152.9530) .. controls (171.4020,152.7420) and (170.5740,153.1600) ..
        (170.3630,152.9530) .. controls (170.2150,152.8050) and (170.5120,152.4730) ..
        (170.3630,152.3280) .. controls (170.2150,152.1800) and (169.9260,152.4220) ..
        (169.7380,152.3280) .. controls (169.4770,152.1950) and (169.3750,151.8320) ..
        (169.1130,151.7030) .. controls (168.9260,151.6090) and (168.6370,151.8480) ..
        (168.4880,151.7030) .. controls (168.3400,151.5550) and (168.6370,151.2230) ..
        (168.4880,151.0780) .. controls (168.3400,150.9300) and (168.0120,151.2230) ..
        (167.8630,151.0780) .. controls (167.8440,151.0590) and (167.8630,149.3550) ..
        (167.8630,149.2030) .. controls (167.8630,148.9920) and (167.7150,148.7230) ..
        (167.8630,148.5780) .. controls (168.0740,148.3670) and (168.9020,148.7850) ..
        (169.1130,148.5780) .. controls (169.2620,148.4300) and (168.9650,148.0980) ..
        (169.1130,147.9530) .. controls (169.4060,147.6560) and (169.9920,148.1370) ..
        (170.3630,147.9530) .. controls (170.6250,147.8200) and (170.7270,147.4570) ..
        (170.9880,147.3280) .. controls (171.1760,147.2340) and (171.4650,147.4730) ..
        (171.6130,147.3280) .. controls (171.7620,147.1800) and (171.4650,146.8480) ..
        (171.6130,146.7030) .. controls (171.6170,146.6990) and (173.4690,146.7070) ..
        (173.4880,146.7030) .. controls (173.9410,146.5900) and (174.2850,146.1910) ..
        (174.7380,146.0780) .. controls (175.1410,145.9770) and (175.5820,146.1800) ..
        (175.9880,146.0780) .. controls (176.4410,145.9650) and (176.7850,145.5660) ..
        (177.2380,145.4530) .. controls (178.0470,145.2500) and (178.9300,145.6520) ..
        (179.7380,145.4530) .. controls (180.1910,145.3400) and (180.5350,144.9410) ..
        (180.9880,144.8280) .. controls (181.5470,144.6880) and (183.3910,144.8280) ..
        (184.1130,144.8280) .. controls (184.3200,144.8280) and (184.5900,144.9730) ..
        (184.7380,144.8280) .. controls (184.8870,144.6800) and (184.5900,144.3480) ..
        (184.7380,144.2030) .. controls (184.7580,144.1840) and (186.4610,144.2030) ..
        (186.6130,144.2030) -- (205.9880,144.2030) .. controls (206.6130,144.2030) and
        (207.2460,144.3050) .. (207.8630,144.2030) .. controls (208.5120,144.0940) and
        (209.0940,143.7070) .. (209.7380,143.5780) .. controls (210.5550,143.4140) and
        (211.4490,143.8400) .. (212.2380,143.5780) .. controls (212.5200,143.4840) and
        (212.6020,143.0820) .. (212.8630,142.9530) .. controls (213.1990,142.7850) and
        (213.7770,143.1210) .. (214.1130,142.9530) .. controls (214.3750,142.8200) and
        (214.4770,142.4570) .. (214.7380,142.3280) .. controls (214.9260,142.2340) and
        (215.1760,142.4220) .. (215.3630,142.3280) .. controls (215.6250,142.1950) and
        (215.7270,141.8320) .. (215.9880,141.7030) .. controls (216.3590,141.5160) and
        (216.8670,141.8870) .. (217.2380,141.7030) .. controls (217.5000,141.5700) and
        (217.6020,141.2070) .. (217.8630,141.0780) .. controls (218.0510,140.9840) and
        (218.2810,141.0780) .. (218.4880,141.0780) .. controls (218.9060,140.8670) and
        (219.3520,140.7110) .. (219.7380,140.4530) .. controls (219.9840,140.2890) and
        (220.0820,139.9220) .. (220.3630,139.8280) .. controls (220.9260,139.6410) and
        (221.6760,140.0160) .. (222.2380,139.8280) .. controls (222.6800,139.6800) and
        (223.0700,139.4100) .. (223.4880,139.2030) .. controls (223.9060,138.9920) and
        (224.3520,138.8360) .. (224.7380,138.5780) .. controls (224.9840,138.4140) and
        (225.0820,138.0470) .. (225.3630,137.9530) .. controls (225.7580,137.8200) and
        (226.2070,138.0550) .. (226.6130,137.9530) .. controls (227.0660,137.8400) and
        (227.4220,137.4730) .. (227.8630,137.3280) .. controls (228.2580,137.1950) and
        (228.7420,137.5120) .. (229.1130,137.3280) .. controls (229.3750,137.1950) and
        (229.4770,136.8320) .. (229.7380,136.7030) .. controls (229.9260,136.6090) and
        (230.2150,136.8480) .. (230.3630,136.7030) .. controls (230.5120,136.5550) and
        (230.2150,136.2230) .. (230.3630,136.0780) .. controls (230.5120,135.9300) and
        (230.7810,136.0780) .. (230.9880,136.0780) .. controls (232.0860,136.0780) and
        (233.7620,136.2380) .. (234.7380,136.0780) .. controls (235.3870,135.9690) and
        (235.9690,135.5820) .. (236.6130,135.4530) .. controls (237.2340,135.3280) and
        (239.0820,135.4530) .. (239.7380,135.4530) -- (254.1130,135.4530) .. controls
        (254.5310,135.4530) and (254.9570,135.3520) .. (255.3630,135.4530) .. controls
        (255.8160,135.5660) and (256.1600,135.9650) .. (256.6130,136.0780) .. controls
        (257.1020,136.1990) and (259.6330,136.0780) .. (260.3630,136.0780) --
        (279.1130,136.0780) .. controls (279.6450,136.0780) and (282.5200,136.1910) ..
        (282.8630,136.0780) .. controls (283.1450,135.9840) and (283.2070,135.5470) ..
        (283.4880,135.4530) .. controls (283.8830,135.3200) and (284.3670,135.6370) ..
        (284.7380,135.4530) .. controls (284.9260,135.3590) and (284.5900,134.9730) ..
        (284.7380,134.8280) .. controls (284.8670,134.6990) and (286.3670,134.9490) ..
        (286.6130,134.8280) .. controls (286.8750,134.6950) and (286.9770,134.3320) ..
        (287.2380,134.2030) .. controls (287.5160,134.0620) and (289.4530,134.2970) ..
        (289.7380,134.2030) .. controls (290.0200,134.1090) and (290.0820,133.6720) ..
        (290.3630,133.5780) .. controls (291.1410,133.3160) and (292.6680,133.7810) ..
        (293.4880,133.5780) .. controls (293.9410,133.4650) and (294.2850,133.0660) ..
        (294.7380,132.9530) .. controls (295.5590,132.7460) and (297.0860,133.2110) ..
        (297.8630,132.9530) .. controls (298.4220,132.7660) and (298.5860,131.9650) ..
        (299.1130,131.7030) .. controls (299.4840,131.5160) and (299.9920,131.8870) ..
        (300.3630,131.7030) .. controls (300.6250,131.5700) and (300.7270,131.2070) ..
        (300.9880,131.0780) .. controls (301.1760,130.9840) and (301.4260,131.1720) ..
        (301.6130,131.0780) .. controls (301.8750,130.9450) and (301.9770,130.5820) ..
        (302.2380,130.4530) .. controls (302.4260,130.3590) and (302.7150,130.5980) ..
        (302.8630,130.4530) .. controls (303.0120,130.3050) and (302.7150,129.9730) ..
        (302.8630,129.8280) .. controls (303.0120,129.6800) and (303.3010,129.9220) ..
        (303.4880,129.8280) .. controls (303.7500,129.6950) and (303.8520,129.3320) ..
        (304.1130,129.2030) .. controls (304.3010,129.1090) and (304.5900,129.3480) ..
        (304.7380,129.2030) .. controls (304.8870,129.0550) and (304.5900,128.7230) ..
        (304.7380,128.5780) .. controls (305.0660,128.2460) and (305.6020,128.2110) ..
        (305.9880,127.9530) .. controls (306.2340,127.7890) and (306.3520,127.4570) ..
        (306.6130,127.3280) .. controls (306.8010,127.2340) and (307.0510,127.4220) ..
        (307.2380,127.3280) .. controls (308.6210,126.6370) and (307.4340,126.9380) ..
        (307.8630,126.0780) .. controls (309.1640,123.4770) and (307.8200,126.7460) ..
        (309.1130,125.4530) .. controls (309.2620,125.3050) and (308.9650,124.9730) ..
        (309.1130,124.8280) .. controls (309.4060,124.5310) and (310.0700,125.1210) ..
        (310.3630,124.8280) .. controls (311.6560,123.5350) and (308.3870,124.8790) ..
        (310.9880,123.5780) .. controls (311.1760,123.4840) and (311.4260,123.6720) ..
        (311.6130,123.5780) .. controls (311.8750,123.4450) and (311.9770,123.0820) ..
        (312.2380,122.9530) .. controls (312.4260,122.8590) and (312.6560,122.9530) ..
        (312.8630,122.9530) .. controls (313.0700,122.7420) and (313.2270,122.4570) ..
        (313.4880,122.3280) .. controls (313.6760,122.2340) and (313.9260,122.4220) ..
        (314.1130,122.3280) .. controls (314.3750,122.1950) and (314.4770,121.8320) ..
        (314.7380,121.7030) .. controls (314.9260,121.6090) and (315.1760,121.7970) ..
        (315.3630,121.7030) .. controls (315.6250,121.5700) and (315.7270,121.2070) ..
        (315.9880,121.0780) .. controls (316.1760,120.9840) and (316.4140,121.1450) ..
        (316.6130,121.0780) .. controls (317.0550,120.9300) and (317.4100,120.5660) ..
        (317.8630,120.4530) .. controls (318.2660,120.3520) and (318.6950,120.4530) ..
        (319.1130,120.4530) .. controls (319.5310,120.2420) and (319.9220,119.9730) ..
        (320.3630,119.8280) .. controls (320.7930,119.6840) and (321.8710,120.0120) ..
        (322.2380,119.8280) .. controls (322.5000,119.6950) and (322.6020,119.3320) ..
        (322.8630,119.2030) .. controls (323.2230,119.0230) and (326.1090,119.3710) ..
        (326.6130,119.2030) .. controls (326.8950,119.1090) and (326.9770,118.7070) ..
        (327.2380,118.5780) .. controls (327.4260,118.4840) and (327.6640,118.6450) ..
        (327.8630,118.5780) .. controls (328.3050,118.4300) and (328.6720,118.0980) ..
        (329.1130,117.9530) .. controls (329.5080,117.8200) and (330.0700,118.2460) ..
        (330.3630,117.9530) .. controls (330.5120,117.8050) and (330.2150,117.4730) ..
        (330.3630,117.3280) .. controls (331.6560,116.0350) and (330.3120,119.3050) ..
        (331.6130,116.7030) .. controls (331.7070,116.5160) and (331.6130,116.2850) ..
        (331.6130,116.0780) -- (331.6130,111.7030) .. controls (331.6130,111.4920) and
        (331.7620,111.2230) .. (331.6130,111.0780) .. controls (331.4840,110.9490) and
        (329.9840,111.1990) .. (329.7380,111.0780) .. controls (328.4730,110.4450) and
        (329.5390,109.6250) .. (329.1130,109.2030) .. controls (328.9650,109.0550) and
        (328.6370,109.3480) .. (328.4880,109.2030) .. controls (328.3400,109.0550) and
        (328.6370,108.7230) .. (328.4880,108.5780) .. controls (328.3400,108.4300) and
        (328.0120,108.7230) .. (327.8630,108.5780) .. controls (327.8010,108.5160) and
        (327.8010,106.7660) .. (327.8630,106.7030) .. controls (328.0120,106.5550) and
        (328.3400,106.8480) .. (328.4880,106.7030) .. controls (328.6370,106.5550) and
        (328.3400,106.2230) .. (328.4880,106.0780) .. controls (328.6370,105.9300) and
        (328.9650,106.2230) .. (329.1130,106.0780) .. controls (329.2620,105.9300) and
        (328.9650,105.5980) .. (329.1130,105.4530) .. controls (329.2620,105.3050) and
        (329.5900,105.5980) .. (329.7380,105.4530) .. controls (329.8870,105.3050) and
        (329.5900,104.9730) .. (329.7380,104.8280) .. controls (329.8870,104.6800) and
        (330.1760,104.9220) .. (330.3630,104.8280) .. controls (330.6250,104.6950) and
        (330.7070,104.2970) .. (330.9880,104.2030) .. controls (330.9920,104.2030) and
        (332.8630,104.2030) .. (332.8630,104.2030) .. controls (333.0120,104.0550) and
        (332.7150,103.7230) .. (332.8630,103.5780) .. controls (333.0120,103.4300) and
        (333.2810,103.5780) .. (333.4880,103.5780) -- (334.1130,103.5780) .. controls
        (334.7730,103.5780) and (338.1680,103.6840) .. (338.4880,103.5780) .. controls
        (338.7700,103.4840) and (338.8520,103.0820) .. (339.1130,102.9530) .. controls
        (339.4020,102.8090) and (342.2150,102.9530) .. (342.8630,102.9530) --
        (350.9880,102.9530) .. controls (354.5310,102.9530) and (351.1950,103.3670) ..
        (352.2380,102.3280) .. controls (352.2580,102.3090) and (353.9610,102.3280) ..
        (354.1130,102.3280) -- (370.3630,102.3280) .. controls (371.0780,102.3280) and
        (372.2150,102.4880) .. (372.8630,102.3280) .. controls (373.3160,102.2150) and
        (373.6560,101.7930) .. (374.1130,101.7030) .. controls (374.7270,101.5780) and
        (375.3750,101.8240) .. (375.9880,101.7030) .. controls (376.4450,101.6090) and
        (376.8090,101.2620) .. (377.2380,101.0780) .. controls (378.2700,100.6370) and
        (379.3050,100.2030) .. (380.3630,99.8280) .. controls (382.2230,99.1640) and
        (384.1450,98.6600) .. (385.9880,97.9530) .. controls (387.2930,97.4490) and
        (388.4880,96.7030) .. (389.7380,96.0780) .. controls (390.1560,95.8670) and
        (390.5350,95.5660) .. (390.9880,95.4530) .. controls (391.3910,95.3520) and
        (391.8440,95.5820) .. (392.2380,95.4530) .. controls (392.5200,95.3590) and
        (392.6020,94.9570) .. (392.8630,94.8280) .. controls (393.0510,94.7340) and
        (393.3010,94.9220) .. (393.4880,94.8280) .. controls (393.7500,94.6950) and
        (393.8320,94.2970) .. (394.1130,94.2030) .. controls (394.5080,94.0700) and
        (394.9690,94.3320) .. (395.3630,94.2030) .. controls (395.6450,94.1090) and
        (395.7270,93.7070) .. (395.9880,93.5780) .. controls (396.1720,93.4840) and
        (399.7190,93.5780) .. (400.3630,93.5780) .. controls (404.2580,93.5780) and
        (398.8050,93.7620) .. (402.8630,92.9530) .. controls (403.4770,92.8280) and
        (404.1210,93.0550) .. (404.7380,92.9530) .. controls (406.0590,92.7300) and
        (407.1680,91.9220) .. (408.4880,91.7030) .. controls (409.1050,91.5980) and
        (409.7380,91.7030) .. (410.3630,91.7030) .. controls (410.5700,91.7030) and
        (410.7890,91.7700) .. (410.9880,91.7030) .. controls (411.4300,91.5550) and
        (411.7970,91.2230) .. (412.2380,91.0780) .. controls (412.6330,90.9450) and
        (413.1170,91.2620) .. (413.4880,91.0780) .. controls (413.7500,90.9450) and
        (413.8520,90.5820) .. (414.1130,90.4530) .. controls (414.3910,90.3120) and
        (417.3750,90.5510) .. (417.8630,90.4530) .. controls (418.5080,90.3240) and
        (419.0980,89.9880) .. (419.7380,89.8280) .. controls (420.2500,89.6990) and
        (421.8710,90.0120) .. (422.2380,89.8280) .. controls (422.5000,89.6950) and
        (422.5820,89.2970) .. (422.8630,89.2030) .. controls (423.2070,89.0860) and
        (426.0820,89.2030) .. (426.6130,89.2030) .. controls (427.4450,89.2030) and
        (428.2970,89.3670) .. (429.1130,89.2030) .. controls (429.5700,89.1090) and
        (429.9100,88.6910) .. (430.3630,88.5780) .. controls (430.6680,88.5000) and
        (432.5310,88.7420) .. (432.8630,88.5780) .. controls (433.1250,88.4450) and
        (433.2270,88.0820) .. (433.4880,87.9530) .. controls (433.6800,87.8550) and
        (435.0820,87.9530) .. (435.3630,87.9530) -- (440.3630,87.9530) .. controls
        (440.7730,87.9530) and (441.8870,88.0700) .. (442.2380,87.9530) .. controls
        (445.7770,86.1800) and (441.3050,88.1840) .. (444.7380,87.3280) .. controls
        (445.1910,87.2150) and (445.5470,86.8480) .. (445.9880,86.7030) .. controls
        (446.1880,86.6370) and (446.4060,86.7030) .. (446.6130,86.7030) --
        (447.8630,86.7030) .. controls (448.2810,86.7030) and (448.7070,86.8050) ..
        (449.1130,86.7030) .. controls (449.5660,86.5900) and (449.9100,86.1910) ..
        (450.3630,86.0780) .. controls (451.1720,85.8750) and (452.0550,86.2770) ..
        (452.8630,86.0780) .. controls (453.3160,85.9650) and (453.6720,85.5980) ..
        (454.1130,85.4530) .. controls (454.5430,85.3090) and (455.6210,85.6370) ..
        (455.9880,85.4530) .. controls (458.8480,84.0230) and (453.3360,85.7110) ..
        (457.8630,84.2030) .. controls (458.0620,84.1370) and (458.2890,84.2700) ..
        (458.4880,84.2030) .. controls (458.9300,84.0550) and (459.3050,83.7500) ..
        (459.7380,83.5780) .. controls (460.3520,83.3320) and (460.9880,83.1600) ..
        (461.6130,82.9530) .. controls (462.2380,82.7420) and (462.8480,82.4880) ..
        (463.4880,82.3280) .. controls (463.9880,82.2030) and (465.6680,82.4880) ..
        (465.9880,82.3280) .. controls (466.2500,82.1950) and (466.3520,81.8320) ..
        (466.6130,81.7030) .. controls (466.9840,81.5160) and (467.5700,81.9960) ..
        (467.8630,81.7030) .. controls (469.1560,80.4100) and (465.8870,81.7540) ..
        (468.4880,80.4530) .. controls (468.8590,80.2660) and (469.4450,80.7460) ..
        (469.7380,80.4530) .. controls (469.8870,80.3050) and (469.5900,79.9730) ..
        (469.7380,79.8280) .. controls (469.9450,79.6170) and (470.7810,80.0350) ..
        (470.9880,79.8280) .. controls (471.1370,79.6800) and (470.8400,79.3480) ..
        (470.9880,79.2030) .. controls (471.3010,78.8910) and (472.5510,79.5160) ..
        (472.8630,79.2030) .. controls (473.0120,79.0550) and (472.6760,78.6720) ..
        (472.8630,78.5780) .. controls (473.2340,78.3910) and (473.7190,78.7070) ..
        (474.1130,78.5780) .. controls (474.3950,78.4840) and (474.4570,78.0470) ..
        (474.7380,77.9530) .. controls (475.1330,77.8200) and (475.5700,77.9530) ..
        (475.9880,77.9530) -- (505.3630,77.9530) .. controls (505.5700,77.9530) and
        (505.8400,78.0980) .. (505.9880,77.9530) .. controls (506.1370,77.8050) and
        (505.8400,77.4730) .. (505.9880,77.3280) .. controls (506.2810,77.0310) and
        (506.8670,77.5120) .. (507.2380,77.3280) .. controls (510.0980,75.8980) and
        (504.5860,77.5860) .. (509.1130,76.0780) .. controls (509.3120,76.0120) and
        (509.5900,76.2230) .. (509.7380,76.0780) .. controls (509.8870,75.9300) and
        (509.5900,75.5980) .. (509.7380,75.4530) .. controls (510.0310,75.1560) and
        (510.6170,75.6370) .. (510.9880,75.4530) .. controls (512.8950,74.5000) and
        (509.8440,74.9570) .. (512.8630,74.2030) .. controls (513.2660,74.1020) and
        (513.7030,74.2850) .. (514.1130,74.2030) .. controls (514.7580,74.0740) and
        (515.3630,73.7850) .. (515.9880,73.5780) -- (517.8630,72.9530) .. controls
        (519.1130,72.5350) and (520.3910,72.1910) .. (521.6130,71.7030) .. controls
        (522.0470,71.5270) and (522.4220,71.2230) .. (522.8630,71.0780) .. controls
        (523.0620,71.0120) and (523.2890,71.1450) .. (523.4880,71.0780) .. controls
        (523.9300,70.9300) and (524.2970,70.5980) .. (524.7380,70.4530) .. controls
        (524.9380,70.3870) and (525.2150,70.5980) .. (525.3630,70.4530) .. controls
        (525.5120,70.3050) and (525.2150,69.9730) .. (525.3630,69.8280) .. controls
        (525.4920,69.6990) and (526.9920,69.9490) .. (527.2380,69.8280) .. controls
        (527.5000,69.6950) and (527.6020,69.3320) .. (527.8630,69.2030) .. controls
        (528.2030,69.0310) and (530.1910,69.3750) .. (530.3630,69.2030) .. controls
        (530.5120,69.0550) and (530.3630,68.7850) .. (530.3630,68.5780) .. controls
        (530.7810,68.3670) and (531.1720,68.0980) .. (531.6130,67.9530) .. controls
        (532.2070,67.7540) and (532.8830,68.1050) .. (533.4880,67.9530) .. controls
        (533.9410,67.8400) and (534.2850,67.4410) .. (534.7380,67.3280) .. controls
        (535.1410,67.2270) and (535.5940,67.4570) .. (535.9880,67.3280) .. controls
        (536.2700,67.2340) and (536.3520,66.8320) .. (536.6130,66.7030) .. controls
        (536.9840,66.5160) and (537.4920,66.8870) .. (537.8630,66.7030) .. controls
        (538.1250,66.5700) and (538.2270,66.2070) .. (538.4880,66.0780) .. controls
        (538.6760,65.9840) and (538.9650,66.2230) .. (539.1130,66.0780) .. controls
        (539.2620,65.9300) and (539.1130,65.6600) .. (539.1130,65.4530) .. controls
        (539.1130,65.2420) and (539.2620,64.9730) .. (539.1130,64.8280) .. controls
        (538.8010,64.5160) and (537.5510,65.1410) .. (537.2380,64.8280) .. controls
        (537.0900,64.6800) and (537.3870,64.3480) .. (537.2380,64.2030) .. controls
        (536.9260,63.8910) and (535.6760,64.5160) .. (535.3630,64.2030) .. controls
        (535.2150,64.0550) and (535.5120,63.7230) .. (535.3630,63.5780) .. controls
        (535.2150,63.4300) and (534.9450,63.5780) .. (534.7380,63.5780) .. controls
        (534.7380,63.3670) and (534.8870,63.0980) .. (534.7380,62.9530) .. controls
        (534.5860,62.8010) and (532.3870,63.1020) .. (532.2380,62.9530) .. controls
        (532.0900,62.8050) and (532.3870,62.4730) .. (532.2380,62.3280) .. controls
        (532.0900,62.1800) and (531.7620,62.4730) .. (531.6130,62.3280) .. controls
        (531.4650,62.1800) and (531.7620,61.8480) .. (531.6130,61.7030) .. controls
        (531.4650,61.5550) and (531.1370,61.8480) .. (530.9880,61.7030) .. controls
        (530.8400,61.5550) and (531.1370,61.2230) .. (530.9880,61.0780) .. controls
        (530.8400,60.9300) and (530.5120,61.2230) .. (530.3630,61.0780) .. controls
        (530.0700,60.7810) and (530.6560,60.1210) .. (530.3630,59.8280) .. controls
        (530.2150,59.6800) and (529.8870,59.9730) .. (529.7380,59.8280) .. controls
        (529.6480,59.7380) and (529.6760,58.0820) .. (529.7380,57.9530) .. controls
        (529.8710,57.6880) and (530.1020,57.4570) .. (530.3630,57.3280) .. controls
        (530.5510,57.2340) and (530.8400,57.4730) .. (530.9880,57.3280) .. controls
        (531.1370,57.1800) and (530.8400,56.8480) .. (530.9880,56.7030) .. controls
        (531.2810,56.4060) and (531.8670,56.8870) .. (532.2380,56.7030) .. controls
        (532.5000,56.5700) and (532.6020,56.2070) .. (532.8630,56.0780) .. controls
        (533.0510,55.9840) and (533.3400,56.2230) .. (533.4880,56.0780) .. controls
        (533.6370,55.9300) and (533.3400,55.5980) .. (533.4880,55.4530) .. controls
        (533.7810,55.1560) and (534.3670,55.6370) .. (534.7380,55.4530) .. controls
        (535.0000,55.3200) and (535.1020,54.9570) .. (535.3630,54.8280) .. controls
        (535.7340,54.6410) and (536.2190,54.9570) .. (536.6130,54.8280) .. controls
        (537.0550,54.6800) and (537.4220,54.3480) .. (537.8630,54.2030) .. controls
        (538.0620,54.1370) and (538.3400,54.3480) .. (538.4880,54.2030) .. controls
        (538.6370,54.0550) and (538.3400,53.7230) .. (538.4880,53.5780) .. controls
        (538.6370,53.4300) and (538.9060,53.5780) .. (539.1130,53.5780) --
        (542.8630,53.5780) .. controls (543.6950,53.5780) and (544.5350,53.6800) ..
        (545.3630,53.5780) .. controls (546.2150,53.4690) and (547.0120,53.0590) ..
        (547.8630,52.9530) .. controls (548.6910,52.8480) and (549.5350,53.0350) ..
        (550.3630,52.9530) .. controls (557.9840,52.1910) and (550.8400,52.3280) ..
        (556.6130,52.3280) -- (563.4880,52.3280) .. controls (564.0510,52.3280) and
        (566.2190,52.4570) .. (566.6130,52.3280) .. controls (567.0550,52.1800) and
        (567.4100,51.8160) .. (567.8630,51.7030) .. controls (568.2660,51.6020) and
        (568.6950,51.7030) .. (569.1130,51.7030) -- (572.8630,51.7030) .. controls
        (573.2810,51.7030) and (573.7070,51.8050) .. (574.1130,51.7030) .. controls
        (574.5660,51.5900) and (574.9220,51.2230) .. (575.3630,51.0780) .. controls
        (575.7580,50.9450) and (576.2420,51.2620) .. (576.6130,51.0780) .. controls
        (576.8750,50.9450) and (576.9770,50.5820) .. (577.2380,50.4530) .. controls
        (577.4260,50.3590) and (577.6560,50.4530) .. (577.8630,50.4530) --
        (578.4880,50.4530) .. controls (579.2190,50.4530) and (581.7500,50.5740) ..
        (582.2380,50.4530) .. controls (582.6910,50.3400) and (583.0350,49.9410) ..
        (583.4880,49.8280) .. controls (583.8910,49.7270) and (584.3280,49.9100) ..
        (584.7380,49.8280) .. controls (585.3830,49.6990) and (585.9690,49.3320) ..
        (586.6130,49.2030) .. controls (587.4300,49.0390) and (588.2810,49.2030) ..
        (589.1130,49.2030) .. controls (589.3200,49.2030) and (589.5390,49.2700) ..
        (589.7380,49.2030) .. controls (590.1800,49.0550) and (590.5470,48.7230) ..
        (590.9880,48.5780) .. controls (591.1880,48.5120) and (591.4140,48.6450) ..
        (591.6130,48.5780) .. controls (592.0550,48.4300) and (592.4220,48.0980) ..
        (592.8630,47.9530) .. controls (593.4180,47.7660) and (595.3670,48.1050) ..
        (595.9880,47.9530) .. controls (596.4410,47.8400) and (596.7850,47.4410) ..
        (597.2380,47.3280) .. controls (597.5430,47.2500) and (599.4060,47.4920) ..
        (599.7380,47.3280) .. controls (600.0000,47.1950) and (600.1020,46.8320) ..
        (600.3630,46.7030) .. controls (600.7340,46.5160) and (601.2420,46.8870) ..
        (601.6130,46.7030) .. controls (601.8750,46.5700) and (601.9770,46.2070) ..
        (602.2380,46.0780) .. controls (602.7380,45.8280) and (603.6130,46.3280) ..
        (604.1130,46.0780) .. controls (604.3750,45.9450) and (604.4530,45.5230) ..
        (604.7380,45.4530) .. controls (605.2300,45.3280) and (609.0980,45.4530) ..
        (609.7380,45.4530) .. controls (610.1560,45.4530) and (610.5820,45.5550) ..
        (610.9880,45.4530) .. controls (611.4410,45.3400) and (611.7970,44.9730) ..
        (612.2380,44.8280) .. controls (612.4380,44.7620) and (612.6600,44.8790) ..
        (612.8630,44.8280) .. controls (613.5040,44.6680) and (614.0980,44.3630) ..
        (614.7380,44.2030) .. controls (614.9410,44.1520) and (615.1560,44.2030) ..
        (615.3630,44.2030) -- (619.7380,44.2030) .. controls (620.1560,44.2030) and
        (620.5820,44.3050) .. (620.9880,44.2030) .. controls (621.4410,44.0900) and
        (621.7810,43.6680) .. (622.2380,43.5780) .. controls (622.8520,43.4530) and
        (623.4880,43.5780) .. (624.1130,43.5780) -- (629.1130,43.5780) .. controls
        (629.3200,43.5780) and (629.5510,43.6720) .. (629.7380,43.5780) .. controls
        (630.0000,43.4450) and (630.1020,43.0820) .. (630.3630,42.9530) .. controls
        (630.5510,42.8590) and (630.7810,42.9530) .. (630.9880,42.9530) --
        (634.7380,42.9530) .. controls (635.5700,42.9530) and (636.4220,43.1170) ..
        (637.2380,42.9530) .. controls (637.8830,42.8240) and (638.4730,42.4880) ..
        (639.1130,42.3280) .. controls (639.6250,42.1990) and (641.2460,42.5120) ..
        (641.6130,42.3280) .. controls (641.8750,42.1950) and (641.9770,41.8320) ..
        (642.2380,41.7030) .. controls (642.6480,41.4960) and (644.8090,41.8870) ..
        (645.3630,41.7030) .. controls (647.7970,40.8910) and (645.4220,41.0780) ..
        (647.8630,41.0780) -- (649.7380,41.0780) .. controls (649.9450,41.0780) and
        (650.2150,41.2230) .. (650.3630,41.0780) .. controls (650.5120,40.9300) and
        (650.2150,40.5980) .. (650.3630,40.4530) .. controls (650.6560,40.1560) and
        (651.2420,40.6370) .. (651.6130,40.4530) .. controls (651.8750,40.3200) and
        (651.9770,39.9570) .. (652.2380,39.8280) .. controls (652.6090,39.6410) and
        (653.0940,39.9570) .. (653.4880,39.8280) .. controls (658.0160,38.3160) and
        (652.5040,40.0080) .. (655.3630,38.5780) .. controls (655.7580,38.3790) and
        (657.4690,38.7730) .. (657.8630,38.5780) .. controls (658.3910,38.3120) and
        (658.5860,37.5900) .. (659.1130,37.3280) .. controls (659.3590,37.2030) and
        (660.8590,37.4530) .. (660.9880,37.3280) .. controls (661.1370,37.1800) and
        (660.8400,36.8480) .. (660.9880,36.7030) .. controls (661.2810,36.4060) and
        (661.8670,36.8870) .. (662.2380,36.7030) .. controls (664.8400,35.4020) and
        (661.5700,36.7460) .. (662.8630,35.4530) .. controls (663.1760,35.1410) and
        (664.4260,35.7660) .. (664.7380,35.4530) .. controls (664.8870,35.3050) and
        (664.5900,34.9730) .. (664.7380,34.8280) .. controls (665.0310,34.5310) and
        (665.6950,35.1210) .. (665.9880,34.8280) .. controls (666.1370,34.6800) and
        (665.8400,34.3480) .. (665.9880,34.2030) .. controls (666.2810,33.9060) and
        (666.8670,34.3870) .. (667.2380,34.2030) .. controls (667.5000,34.0700) and
        (667.6020,33.7070) .. (667.8630,33.5780) .. controls (668.0510,33.4840) and
        (668.3400,33.7230) .. (668.4880,33.5780) .. controls (668.6370,33.4300) and
        (668.3400,33.0980) .. (668.4880,32.9530) .. controls (668.7810,32.6560) and
        (669.3440,33.0820) .. (669.7380,32.9530) .. controls (670.1800,32.8050) and
        (670.6020,32.5860) .. (670.9880,32.3280) .. controls (671.2340,32.1640) and
        (671.3320,31.7970) .. (671.6130,31.7030) .. controls (672.3910,31.4410) and
        (673.9180,31.9060) .. (674.7380,31.7030) .. controls (677.7580,30.9490) and
        (674.7070,31.4060) .. (676.6130,30.4530) .. controls (676.8400,30.3400) and
        (679.3790,30.4530) .. (679.7380,30.4530) -- (682.8630,30.4530) .. controls
        (683.2810,30.4530) and (683.7070,30.5550) .. (684.1130,30.4530) .. controls
        (685.0160,30.2270) and (685.7110,29.4300) .. (686.6130,29.2030) .. controls
        (687.0160,29.1020) and (687.4450,29.2030) .. (687.8630,29.2030) --
        (691.6130,29.2030) .. controls (692.0310,29.2030) and (692.4920,29.3870) ..
        (692.8630,29.2030) .. controls (693.0510,29.1090) and (692.7150,28.7230) ..
        (692.8630,28.5780) .. controls (693.0120,28.4300) and (693.2810,28.5780) ..
        (693.4880,28.5780) -- (697.2380,28.5780) .. controls (697.3440,28.5780) and
        (700.7580,28.6520) .. (700.9880,28.5780) .. controls (701.2700,28.4840) and
        (701.3320,28.0470) .. (701.6130,27.9530) .. controls (702.0080,27.8200) and
        (702.4450,27.9530) .. (702.8630,27.9530) .. controls (703.0700,27.9530) and
        (703.3010,28.0470) .. (703.4880,27.9530) .. controls (703.7500,27.8200) and
        (703.8520,27.4570) .. (704.1130,27.3280) .. controls (704.3590,27.2030) and
        (705.8590,27.4530) .. (705.9880,27.3280) .. controls (706.1370,27.1800) and
        (705.8400,26.8480) .. (705.9880,26.7030) .. controls (706.1370,26.5550) and
        (706.4060,26.7030) .. (706.6130,26.7030) -- (707.8630,26.7030) .. controls
        (709.3280,26.7030) and (707.5700,26.8480) .. (709.1130,26.0780) .. controls
        (709.3010,25.9840) and (709.6760,26.2770) .. (709.7380,26.0780) .. controls
        (709.9380,25.4300) and (709.7380,24.7190) .. (709.7380,24.0390);
    \path[fill=cff0000,fill opacity=0.451,nonzero rule] (213.1020,20.0390) --
      (245.1020,20.0390) -- (245.1020,200.0390) -- (213.1020,200.0390) -- cycle;
    \path[fill=cff0000,fill opacity=0.451,nonzero rule] (373.1020,20.0390) --
      (405.1020,20.0390) -- (405.1020,200.0390) -- (373.1020,200.0390) -- cycle;
      \path[draw=black,dash pattern=on 0.62pt off 1.25pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.623pt] (21.0980,112.0430) --
        (513.6560,111.5940) -- (692.5430,112.0430);
      \path[draw=black,dash pattern=on 0.64pt off 0.64pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.636pt] (693.0430,20.0430) --
        (116.1250,19.8670) -- (21.5000,20.0430);
    \path[fill=cff0000,fill opacity=0.451,nonzero rule] (533.1020,20.0390) --
      (565.1020,20.0390) -- (565.1020,200.0390) -- (533.1020,200.0390) -- cycle;
      \path[draw=cff0000,dash pattern=on 0.31pt off 0.31pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.629pt] (213.2810,143.2580) --
        (728.7850,143.2580);
      \path[draw=cff0000,dash pattern=on 0.31pt off 0.31pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.629pt] (373.7700,102.2850) --
        (728.8400,102.2850);
      \path[draw=cff0000,dash pattern=on 0.31pt off 0.31pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.629pt] (533.5350,68.2150) --
        (729.1020,68.2150);
      \path[draw=cff0000,dash pattern=on 0.31pt off 0.31pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=0.629pt] (693.2340,28.9960) --
        (729.1020,28.9960);
    \begin{scope}[xscale=1.000,yscale=-1.000]
      \path[draw=black,dash pattern=on 1.20pt off 4.80pt,line join=miter,line
        cap=butt,miter limit=4.00,line width=1.200pt] (550.0940,-19.1290) --
        (550.0940,-201.1910);
    \end{scope}
\end{scope}
\end{tikzpicture}
}
      \put(0.05759165,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
      \put(0.13409836,0.00138837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\tilde u$}}}%
      \put(0.17478704,0.00135012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3\tilde u$}}}%
      \put(0.2147109,0.00135012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4\tilde u$}}}%
      \put(0.33529069,0.00135012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7\tilde u$}}}%
      \put(0.37538718,0.0013972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8\tilde u$}}}%
      \put(0.41575045,0.00135012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9\tilde u$}}}%
      \put(0.52,0.00138935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$12\tilde u$}}}%
      \put(0.57,0.00125596){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$13\tilde u$}}}%
      \put(0.615,0.00113826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$14\tilde u$}}}%
      \put(0.665, 0.00113826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$15.5\tilde u$}}}%
      \put(0.73,0.00144428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$17\tilde u$}}}%
      \put(0.77476014,0.00145212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$18\tilde u$}}}%
      \put(0.82,0.00135796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$19\tilde u$}}}%
      \put(0.00575602,0.1253575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde t$}}}%
      \put(-0.0003938,0.24050096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\tilde t$}}}%
      % \put(0.07171808,0.138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R(\tilde u, \tilde t)$}}}%
      \put(0.07,0.141){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R(\tilde u, \tilde t)$}}}%
      \put(0.91975099,0.2294336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_4^{(x,m)}$}}}%
      \put(0.91969453,0.18028898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_3^{(x,m)}$}}}%
      \put(0.91968895,0.13762767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_2^{(x,m)}$}}}%
      \put(0.91975553,0.08603237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_1^{(x,m)}$}}}%
      % \put(0.8697029,0.2410159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^{(x,m)}$}}}%
      \put(0.875,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^{(x,m)}$}}}
    \end{picture}
